The SAGE-Spec Spitzer Legacy program: The life-cycle of dust and gas in the Large Magellanic Cloud

The SAGE-Spec Spitzer Legacy program is a spectroscopic follow-up to the SAGE-LMC photometric survey of the Large Magellanic Cloud carried out with the Spitzer Space Telescope. We present an overview of SAGE-Spec and some of its first results. The SAGE-Spec program aims to study the life cycle of gas and dust in the Large Magellanic Cloud, and to provide information essential to the classification of the point sources observed in the earlier SAGE-LMC photometric survey. We acquired 224.6 hours of observations using the InfraRed Spectrograph and the SED mode of the Multiband Imaging Photometer for Spitzer. The SAGE-Spec data, along with archival Spitzer spectroscopy of objects in the Large Magellanic Cloud, are reduced and delivered to the community. We discuss the observing strategy, the specific data reduction pipelines applied and the dissemination of data products to the scientific community. Initial science results include the first detection of an extragalactic "21 um" feature towards an evolved star and elucidation of the nature of disks around RV Tauri stars in the Large Magellanic Cloud. Towards some young stars, ice features are observed in absorption. We also serendipitously observed a background quasar, at a redshift of z~0.14, which appears to be host-less.

==> (inline-0) <==
\begin{deluxetable}{@{}c@{}l@{}lllllll}
%\rotate
\tablenum{3}
\tabletypesize{\scriptsize}
\tablewidth{600pt}
\tablecaption{Point sources targeted with the IRS staring mode as part of the \emph{SAGE-Spec} program. \label{tab:irsss}}
\tablehead{\colhead{Nr.}&\colhead{AORkey} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} &\colhead{SAGE designation} &\colhead{mod.} & \colhead{name} & \colhead{AOR key} & \colhead{Remarks}\\
&\colhead{IRS} &&& \colhead{SSTISAGE +} & & & \colhead{MIPS SED}}
\startdata
1&22399232&  04h37m21.15s& $-$70d34m44.57s &MC J043721.15$-$703444.7 &sl & NGC 1651 SAGE IRS 1&& Cluster                      \\
2&22399488&  04h37m27.69s& $-$67d54m34.94s &MC J043727.61$-$675435.1 &sl/ll & &22459648&               \\
3&22399744&  04h46m27.15s& $-$68d47m46.83s &MC J044627.10$-$684747.0 &sl/ll & &&        \\
4&22400256&  04h47m18.63s& $-$69d42m20.53s &MC J044718.63$-$694220.6 &sl/ll & &&          \\
5&24319488&  04h48m37.75s& $-$69d23m36.85s &MC J044837.77$-$692337.0 &sl/ll & &&       \\
6  &24318720&  04h49m34.38s& $-$69d05m49.17s &MC J044934.31$-$690549.3 &sl/ll & &&       \\
7  &22400512&  04h50m40.57s& $-$68d58m18.76s &MC J045040.52$-$685819.0 &sl/ll & MSX LMC 1128&&                            \\
8  &22400768&  04h51m28.58s& $-$69d55m49.92s &MC J045128.58$-$695550.1 &sl/ll & &&                                                 \\
9  &22401024&  04h51m40.63s& $-$68d47m34.82s &MC J045140.57$-$684734.6 &sl/ll & IRAS 04518$-$6852&&                                \\
10 &22401280&  04h52m00.38s& $-$69d18m05.53s &MC J045200.36$-$691805.6 &sl/ll & &&     \\
11 &24315136&  04h52m28.66s& $-$68d54m51.09s &MC J045228.68$-$685451.3 &sl/ll & &&     \\
12 &22401792&  04h52m32.49s& $-$67d02m59.30s &MC J045232.54$-$670259.2 &sl & KDM 764&& Cluster                                      \\
13 &22402048&  04h53m09.54s& $-$68d17m10.11s &MC J045309.39$-$681710.8 &sl & &&              \\
14 &24317952&  04h53m11.03s& $-$67d03m55.96s &1C J045311.04$-$670355.6 &sl/ll & IRAS F04532$-$6709&&                   \\
15 &22402304&  04h53m28.71s& $-$66d03m34.76s &MC J045328.70$-$660334.4 &sl  &      &&                   \\
16 &22402560&  04h53m30.86s& $-$69d17m49.85s &MC J045330.88$-$691749.7 &sl &GV 60& &                \\
17 &22402560&  04h53m30.86s& $-$69d17m49.85s & &ll &LH$\alpha$ 120$-$N 82&22457088&                \\
18 &24319232&  04h53m44.28s& $-$66d11m45.76s &MC J045344.24$-$661146.0 &sl/ll & &&       \\
19 &22403072&  04h54m22.88s& $-$70d26m56.64s &MC J045422.82$-$702657.0 &sl & && Cluster                \\
20 &22403328&  04h55m26.76s& $-$68d25m07.93s &MC J045526.69$-$682508.4 &sl/ll & &&     \\
21 &24318976&  04h55m34.06s& $-$65d57m00.92s &MC J045534.07$-$655701.3 &sl/ll & &&       \\
22 &22404096&  04h56m23.27s& $-$69d27m48.05s &MC J045623.21$-$692749.0 &sl/ll & &&     \\
23 &22404864&  04h58m55.03s& $-$69d11m18.21s &MC J045855.02$-$691118.7 &sl & KDM 1238&&                                         \\
24 &22405120&  04h58m55.29s& $-$68d50m36.13s & &sl & &&                                        \\
25 &22405632&  05h00m32.59s& $-$66d21m12.60s &MC J050032.61$-$662113.0 &sl/ll & &&    \\
26 &22405888&  05h00m34.69s& $-$70d52m00.34s &MC J050034.61$-$705200.4 &sl/ll & RP 1631&&                                            \\
27 &22406144&  05h02m21.52s& $-$66d06m37.98s &MC J050221.46$-$660638.3 &sl/ll & MSX LMC 1271&& Cluster                                    \\
28 &22406400&  05h02m24.21s& $-$66d06m37.46s &MC J050224.17$-$660637.4 &sl/ll & NGC 1805 SAGE IRS 1&& Cluster                        \\
29 &22406656&  05h03m04.98s& $-$68d40m24.90s &MC J050304.95$-$684024.7 &sl/ll & HV 2281&&                                        \\
30 &22406912&  05h03m16.59s& $-$65d49m44.79s &MC J050316.60$-$654945.1 &sl & KDM 1656&&                                            \\
31 &22407168&  05h03m36.89s& $-$68d33m38.71s &MC J050336.92$-$683338.5 &sl & KDM 1691&&                                            \\
32 &22407424&  05h03m42.54s& $-$67d59m18.83s &MC J050342.57$-$675919.2 &sl & LMC$-$BM 11$-$19&&                               \\
33 &22407680&  05h03m53.50s& $-$70d27m47.53s &MC J050353.40$-$702747.6 &sl & LMC$-$BM 12$-$14&&                                    \\
34 &24317696&  05h03m54.60s& $-$67d18m47.69s &MC J050354.55$-$671848.7 &sl/ll & &&       \\
35 &22407936&  05h04m07.38s& $-$66d26m42.71s &MC J050407.42$-$662643.0 &sl & NGC 1818 WBT 5&& Cluster                                 \\
36 &22408192&  05h04m07.73s& $-$66d25m05.48s &MC J050407.72$-$662505.9 &sl & NGC 1818 WBT 64&& Cluster                            \\
37 &22408448&  05h04m11.09s& $-$66d26m16.70s &MC J050411.04$-$662616.8 &sl & NGC 1818 WBT 3&& Cluster                                 \\
38 &22408704&  05h04m28.91s& $-$67d41m23.43s &MC J050428.91$-$674123.9 &sl/ll & MSX LMC 61&&                                \\
39 &22408960&  05h04m34.17s& $-$67d52m21.05s &MC J050434.20$-$675221.8 &sl/ll & RP 1878&&                                         \\
40 &24317440&  05h04m51.71s& $-$66d38m07.41s &MC J050451.70$-$663807.5 &sl/ll & IRAS 05047$-$6642&&                      \\
41 &24314880&  05h05m03.22s& $-$69d24m26.51s &MC J050503.21$-$692426.5 &sl & && Cluster          \\
42 &22409216&  05h05m17.19s& $-$69d21m57.12s &MC J050517.08$-$692157.0 &sl/ll & &&               \\
43 &22409472&  05h05m55.74s& $-$67d22m09.24s &MC J050555.66$-$672210.0 &sl & LMC$-$BM 13$-$2&&                        \\
44 &22409728&  05h05m58.26s& $-$68d09m23.79s &MC J050558.23$-$680923.6 &sl/ll & &&               \\
45 &22409984&  05h06m07.51s& $-$71d41m48.12s &MC J050607.50$-$714148.4 &sl & &&                   \\
46 &22410240&  05h06m12.61s& $-$64d55m37.23s &MC J050612.59$-$645537.5 &sl & KDM 1961&& Cluster                                \\
47 &22410496&  05h06m18.95s& $-$64d56m10.88s &MC J050618.98$-$645610.2 &sl & KDM 1966&& Cluster                                \\
48 &22410752&  05h06m20.13s& $-$64d54m58.01s &MC J050620.12$-$645458.6 &sl & && Cluster             \\
49 &22411008&  05h06m29.62s& $-$68d55m34.54s &MC J050629.61$-$685534.9 &sl & &&               \\
50 &22411264&  05h06m39.24s& $-$68d22m09.32s &MC J050639.14$-$682209.3 &sl/ll & &&    \\
51 &22411520&  05h07m09.47s& $-$68d58m50.18s &2C J050709.45$-$685849.3 &sl/ll & SHV 0507252$-$690238&& Cluster                         \\
52 &24317184&  05h07m14.00s& $-$67d48m46.46s &MC J050713.90$-$674846.7 &sl/ll & &&      \\
53 &22411776&  05h07m53.01s& $-$68d12m46.38s &MC J050752.93$-$681246.5 &sl/ll & &&       \\
54 &22412032&  05h07m59.36s& $-$68d39m25.71s &MC J050759.35$-$683925.8 &sl/ll & &&      \\
55 &22412288&  05h08m26.27s& $-$68d31m15.01s &MC J050826.35$-$683115.1 &sl/ll & &&        \\
56 &22412544&  05h08m30.62s& $-$69d22m37.39s &MC J050830.51$-$692237.4 &sl/ll & &&                 \\
57 &22412800&  05h08m36.42s& $-$69d43m15.11s &MC J050836.39$-$694315.7 &sl & KDM 2187&&                                      \\
58 &22413056&  05h09m26.44s& $-$69d06m56.99s &MC J050926.57$-$690656.3 &sl & BMB$-$BW 180&& Cluster                             \\
59 &22413312&  05h09m29.54s& $-$69d07m50.90s &MC J050929.53$-$690750.3 &sl & NGC 1856 SAGE IRS 1&& Cluster                      \\
60 &22414080&  05h10m28.38s& $-$68d44m31.44s &1C J051028.32$-$684431.4 &sl/ll & && Cluster             \\
61 &22414336&  05h10m59.06s& $-$68d56m13.82s &MC J051059.07$-$685613.7 &sl/ll & &&                     \\
62 &22414592&  05h12m09.19s& $-$71d06m49.52s &MC J051209.02$-$710649.7 &sl/ll & MSX LMC 209&&                            \\
63 &22414848&  05h12m13.57s& $-$68d39m22.47s &MC J051213.54$-$683922.8 &sl & &&    \\
64 &24316928&  05h12m28.17s& $-$69d07m56.15s &MC J051228.19$-$690755.8 &sl/ll & &&     \\
65 &22415104&  05h13m01.80s& $-$69d33m51.21s &MC J051301.75$-$693351.0 &sl/ll & IRAS 05133$-$6937&&                               \\
66 &22415360&  05h13m06.43s& $-$69d09m46.53s &1C J051306.40$-$690946.3 &sl/ll & OGLE J051306.52$-$690946.4&&              \\
67 &22415616&  05h13m39.87s& $-$66d38m52.70s &MC J051339.94$-$663852.5 &sl & &&                                  \\
68 &22416128&  05h13m41.42s& $-$65d28m27.91s &MC J051341.40$-$652828.2 &sl & NGC 1866 Robb B136&& Cluster                           \\
69 &22416384&  05h13m42.83s& $-$67d24m10.44s &MC J051342.63$-$672409.9 &sl/ll & BSDL 923&&                            \\
70 &24316672&  05h13m47.79s& $-$69d35m05.06s &MC J051347.72$-$693505.2 &sl/ll & &&     \\
71 &22416640&  05h13m48.33s& $-$67d05m26.87s &MC J051348.38$-$670527.0 &sl/ll & &&    \\
72 &22416896&  05h14m12.32s& $-$68d50m58.29s &MC J051412.33$-$685058.0 &sl & &&               \\
73 &22417152&  05h14m18.15s& $-$69d12m35.06s &MC J051418.09$-$691234.9 &sl/ll & HV 915&&                                          \\
74 &24316416&  05h14m49.41s& $-$67d12m22.24s &MC J051449.43$-$671221.4 &sl/ll & &&       \\
75 &22417408&  05h14m53.12s& $-$69d17m23.70s &MC J051453.10$-$691723.5 &sl/ll & &&                \\
76 &22417664&  05h15m26.47s& $-$67d51m26.91s &MC J051526.44$-$675126.9 &sl & &&              \\
77 &22417920&  05h16m12.52s& $-$70d49m30.18s &MC J051612.42$-$704930.3 &sl & &&               \\
78 &22418176&  05h16m18.69s& $-$71d53m59.21s &MC J051618.69$-$715359.0 &sl/ll & IRAS 05170$-$7156&&                     \\
79 &22418688&  05h17m47.16s& $-$68d18m42.64s &MC J051747.18$-$681842.6 &sl & &&    \\
80 &22418944&  05h18m03.28s& $-$68d49m50.29s &1C J051803.23$-$684950.7 &sl/ll & &&        \\
81 &22419200&  05h18m07.94s& $-$71d51m53.66s &MC J051807.93$-$715153.7 &sl & KDM 3196&&                                        \\
82 &22419456&  05h18m11.05s& $-$67d26m48.92s &MC J051811.08$-$672648.5 &sl/ll & HV 5715&&                                   \\
83 &22419712&  05h18m32.63s& $-$69d25m25.59s &MC J051832.64$-$692525.5 &sl & && Cluster            \\
84 &24314624&  05h18m45.27s& $-$70d05m34.70s &MC J051845.23$-$700534.5 &sl/ll & IRAS F05192$-$7008&&                             \\
85 &27037952&  05h18m45.46s& $-$69d03m21.65s &MC J051845.47$-$690321.8 &sl/ll & HV 2444&&                                        \\
86 &22419968&  05h19m08.52s& $-$69d23m14.44s &MC J051908.46$-$692314.3 &sl & &&                   \\
87 &22420224&  05h19m10.63s& $-$69d33m46.51s &MC J051910.49$-$693345.3 &sl & 2MASS J05191049$-$6933453&&                \\
88 &22420480&  05h19m44.87s& $-$69d29m59.84s &MC J051944.81$-$692959.4 &sl & 2MASS J05194483$-$6929594&&                      \\
89 &22420736&  05h20m14.31s& $-$70d29m31.33s &MC J052014.24$-$702931.0 &sl & &&               \\
90 &22420992&  05h20m23.97s& $-$69d54m23.08s &MC J052023.97$-$695423.2 &sl/ll & &&      \\
91 &22421248&  05h20m51.86s& $-$69d34m08.04s &MC J052051.83$-$693407.6 &sl & &&               \\
92 &22421504&  05h20m52.44s& $-$70d09m35.60s &MC J052052.42$-$700935.5 &sl/ll & LH$\alpha$ 120$-$N 125&&                \\
93 &22421760&  05h21m01.71s& $-$69d14m17.07s &MC J052101.66$-$691417.5 &sl/ll & &&\\
94 &22422016&  05h21m47.99s& $-$70d09m57.22s &MC J052147.95$-$700957.0 &sl/ll & HV 942&&                                           \\
95 &22422272&  05h21m49.40s& $-$70d04m35.26s &MC J052149.11$-$700434.2 &sl/ll & MACHO 78.6698.38&&                              \\
96 &22422528&  05h22m06.91s& $-$71d50m17.89s &MC J052206.92$-$715017.7 &sl/ll & &&                \\
97 &22422784&  05h22m22.98s& $-$68d41m00.72s &MC J052222.95$-$684101.2 &sl/ll & &22457856&      \\
98 &22423040&  05h22m42.01s& $-$69d15m26.04s &MC J052241.93$-$691526.2 &sl/ll & OGLE 052242.09$-$691526.2&&               \\
99 &22423552&  05h22m54.96s& $-$69d36m52.34s &MC J052254.97$-$693651.7 &sl & SHV 0523185$-$693932&&                \\
100&22423808&  05h23m31.25s& $-$69d04m04.56s &MC J052331.11$-$690404.6 &sl/ll & LH$\alpha$ 120$-$N 136&&                          \\
101&22424320&  05h23m51.14s& $-$68d07m12.37s &MC J052351.13$-$680712.2 &sl/ll & IRAS 05240$-$6809&&                      \\
102&22424576&  05h23m53.95s& $-$71d34m43.97s &MC J052353.92$-$713443.9 &sl/ll & IRAS 05246$-$7137&22458112&                       \\
103&22424832&  05h24m05.25s& $-$68d18m01.99s &MC J052405.31$-$681802.5 &sl/ll & &&        \\
104&22425088&  05h24m13.30s& $-$68d29m58.98s &MC J052413.36$-$682958.8 &sl/ll & MSX LMC 464&&                             \\
105&22425344&  05h24m45.36s& $-$69d16m05.53s &MC J052445.38$-$691605.3 &sl/ll & OGLE J052445.53$-$691605.6&&               \\
106&22425600&  05h24m57.86s& $-$67d24m58.43s &MC J052457.85$-$672458.3 &sl/ll & LH$\alpha$ 120$-$S 33&&                            \\
107&24314368&  05h25m19.52s& $-$70d54m09.84s &MC J052519.48$-$705410.0 &sl/ll & HV 5829&&                                        \\
108&24319744&  05h25m46.52s& $-$66d14m11.30s &MC J052546.51$-$661411.5 &sl/ll & &&        \\
109&24315904&  05h26m13.35s& $-$68d47m15.24s &MC J052613.39$-$684715.0 &sl/ll & &&     \\
110&22426112&  05h26m20.15s& $-$69d39m02.59s &MC J052620.10$-$693902.1 &sl & OGLE J052620.25$-$693902.4&&          \\
111&27038208&  05h26m27.19s& $-$66d42m58.66s &MC J052627.23$-$664258.7 &sl/ll & HV 2522&&                                        \\
112&22426368&  05h26m37.58s& $-$70d29m07.18s &MC J052637.81$-$702906.7 &sl & RP 589&&                                         \\
113&22426624&  05h27m07.14s& $-$70d20m02.12s &MC J052707.10$-$702001.9 &sl/ll & &&     \\
114&22426880&  05h27m23.24s& $-$71d24m25.41s &MC J052723.14$-$712426.3 &sl/ll &&22458624&     \\
115&22427136&  05h27m35.64s& $-$69d08m56.22s &MC J052735.63$-$690856.3 &sl & LH$\alpha$ 120$-$N 145&& Cluster                      \\
116&22427392&  05h27m38.76s& $-$69d28m45.57s &MC J052738.58$-$692843.9 &sl/ll & HV 2551&&                                    \\
117&22427648&  05h27m39.62s& $-$69d09m01.57s &MC J052739.63$-$690901.4 &sl/ll & W61 11$-$16&& Cluster                                     \\
118&22427904&  05h27m47.60s& $-$71d48m52.75s &MC J052747.62$-$714852.8 &sl/ll & &&        \\
119&22428160&  05h28m05.91s& $-$70d07m54.03s &MC J052805.91$-$700753.4 &sl/ll & SHV 0528350$-$701014&&                     \\
120&22428416&  05h28m25.86s& $-$69d46m47.45s &MC J052825.81$-$694647.3 &sl & OGLE J052825.96$-$694647.4&&                         \\
121&27084288&  05h29m24.61s& $-$69d55m14.19s &1C J052924.59$-$695513.4 &sl/ll & IRAS 05298$-$6957&22448896&                                      \\
122&22428672&  05h29m54.80s& $-$69d04m15.73s &MC J052954.73$-$690415.7 &sl/ll & HV 5879&&                                    \\
123&22428928&  05h30m04.67s& $-$68d47m29.08s &MC J053004.56$-$684728.8 &sl/ll & SP77 46$-$50&&                               \\
124&22429184&  05h30m27.56s& $-$69d03m59.04s &MC J053027.49$-$690358.3 &sl & SHV 0530472$-$690607&&                           \\
125&22429440&  05h30m44.72s& $-$71d42m59.62s &MC J053044.71$-$714259.4 &sl/ll & IRAS 05315$-$7145&&                               \\
126&22429696&  05h30m45.03s& $-$68d21m29.11s &1C J053044.97$-$682129.1 &sl/ll & KDM 4554&&                                \\
127&22429952&  05h30m46.74s& $-$67d16m56.92s &MC J053046.81$-$671657.2 &sl & NGC 2004 Robb B45&& Cluster                              \\
128&22430208&  05h30m48.40s& $-$67d16m45.88s &MC J053048.42$-$671645.8 &sl/ll & NGC 2004 Wes 18$-$13&& Cluster                            \\
129&22430464&  05h30m52.25s& $-$67d17m34.22s &MC J053052.28$-$671734.4 &sl/ll & NGC 2004 Wes 6$-$14&& Cluster                             \\
130&22430720&  05h31m28.43s& $-$70d10m27.65s &MC J053128.44$-$701027.1 &sl/ll & &&        \\
131&22430976&  05h31m51.01s& $-$69d11m46.56s &MC J053150.98$-$691146.4 &sl/ll & MACHO 82.8405.15&&                                \\
132&22431232&  05h31m58.96s& $-$72d44m36.35s &MC J053158.92$-$724436.0 &sl & KDM 4665&&                                       \\
133&22431488&  05h32m06.64s& $-$70d10m25.34s &MC J053206.70$-$701024.8 &sl & && Cluster        \\
134&22431744&  05h32m18.66s& $-$67d31m46.16s &MC J053218.64$-$673145.9 &sl & && Cluster                \\
135&22432000&  05h32m19.31s& $-$67d31m20.34s &MC J053219.33$-$673120.5 &sl/ll & NGC 2011 SAGE IRS 1&& Cluster                             \\
136&22432256&  05h32m26.52s& $-$73d10m06.99s &MC J053226.51$-$731006.8 &sl & KDM 4718&&                                         \\
137&24318208&  05h32m39.71s& $-$69d30m49.25s &MC J053239.68$-$693049.4 &sl/ll & RP 774&&                                           \\
138&22432768&  05h32m53.35s& $-$66d07m27.17s &MC J053253.36$-$660727.8 &sl/ll & &&    \\
139&22433024&  05h32m54.98s& $-$67d36m47.10s &MC J053254.99$-$673647.2 &sl & KDM 4774&&                                           \\
140&24314112&  05h33m06.86s& $-$70d30m34.22s &MC J053306.86$-$703033.9 &sl/ll & MSX LMC 736&&                                      \\
141&22433280&  05h33m18.61s& $-$66d00m39.91s &MC J053318.58$-$660040.2 &sl/ll & &&        \\
142&22433536&  05h33m43.18s& $-$70d59m21.16s &MC J053343.27$-$705921.1 &sl & && Cluster               \\
143&22433792&  05h33m44.00s& $-$70d59m01.14s &MC J053343.98$-$705901.9 &sl & && Cluster           \\
144&22434048&  05h33m46.97s& $-$68d36m44.08s &MC J053346.97$-$683644.2 &sl/ll & LH$\alpha$ 120$-$N 151&&                \\
145&22434304&  05h34m41.46s& $-$69d26m30.74s &MC J053441.40$-$692630.6 &sl/ll & &&                                        \\
146&22434560&  05h34m44.20s& $-$67d37m50.82s &MC J053444.17$-$673750.1 &sl/ll & SHP LMC 256&&                           \\
147&22434816&  05h35m19.01s& $-$67d02m19.50s &MC J053518.91$-$670219.5 &sl/ll & HV 2700&&                                    \\
148&22435072&  05h35m48.02s& $-$70d31m46.92s &MC J053548.07$-$703146.6 &sl & &&               \\
149&22435328&  05h36m02.42s& $-$67d45m17.41s &MC J053602.36$-$674517.3 &sl/ll & &&    \\
150&24315648&  05h36m32.48s& $-$70d17m38.81s &MC J053632.56$-$701738.4 &sl/ll & IRAS 05370$-$7019&&                     \\
151&22435584&  05h36m34.82s& $-$72d26m58.67s &MC J053634.77$-$722658.6 &sl/ll & &&               \\
152&22436096&  05h36m55.68s& $-$68d11m24.31s &MC J053655.60$-$681124.6 &sl & &&    \\
153&22436352&  05h37m10.12s& $-$71d23m14.06s &MC J053710.26$-$712314.3 &sl & RP 493&&                                          \\
154&22436608&  05h37m30.63s& $-$67d40m41.19s &MC J053730.59$-$674041.6 &sl/ll & &&    \\
155&22437120&  05h38m23.66s& $-$66d09m00.91s &MC J053823.58$-$660900.3 &sl & KDM 5345&&                              \\
156&22437376&  05h39m29.94s& $-$69d57m56.27s &1C J053929.96$-$695755.6 &sl/ll & OGLE J053930.16$-$695755.8&&              \\
157&22437632&  05h39m33.17s& $-$71d21m55.45s &1C J053932.66$-$712154.7 &sl/ll & HV 12631&&                                     \\
158&22437888&  05h39m42.37s& $-$71d10m45.03s &MC J053942.45$-$711044.5 &sl/ll & &&     \\
159&22438144&  05h39m45.46s& $-$66d58m09.75s &MC J053945.40$-$665809.4 &sl & WOH G 449&&                            \\
160&22438400&  05h39m49.22s& $-$69d37m47.03s &MC J053949.23$-$693747.0 &sl/ll & &&               \\
161&22438912&  05h40m00.47s& $-$69d42m14.85s &MC J054000.52$-$694214.6 &sl & MACHO 81.9728.14&&                               \\
162&22439424&  05h40m14.78s& $-$69d28m49.33s &MC J054014.83$-$692849.1 &sl/ll & MSX LMC 949&&                             \\
163&22439680&  05h40m33.51s& $-$70d32m41.06s &MC J054033.54$-$703240.8 &sl/ll & RP 85&22460160&                                            \\
164&22439936&  05h40m59.28s& $-$70d44m02.82s &MC J054059.31$-$704402.5 &sl/ll & &&      \\
165&22440192&  05h41m02.04s& $-$70d43m10.55s &1C J054101.91$-$704311.0 &sl/ll & MSX LMC 947&&                                          \\
166&22440448&  05h41m14.58s& $-$71d32m36.01s &MC J054114.56$-$713236.0 &sl/ll & &&                \\
167&22440704&  05h41m20.69s& $-$69d04m44.46s &1C J054120.72$-$690443.5 &sl/ll & IRAS 05416$-$6906&&                     \\
168&24315392&  05h41m25.08s& $-$71d15m32.74s &MC J054125.09$-$711532.6 &sl/ll & IRAS 05421$-$7116&&                    \\
169&22440960&  05h41m57.43s& $-$69d12m18.61s &MC J054157.40$-$691218.1 &sl/ll & W61 6$-$24&&                                 \\
170&22441472&  05h42m03.91s& $-$69d13m07.64s &1C J054203.85$-$691307.1 &sl/ll & NGC 2100 Robb 4&& Cluster                                  \\
171&22441728&  05h42m06.76s& $-$69d12m31.35s &MC J054206.76$-$691231.1 &sl/ll & 2MASS J05420676$-$6912312&& Cluster                       \\
172&22441984&  05h42m09.98s& $-$69d13m28.76s &MC J054209.95$-$691328.7 &sl/ll & W61 6$-$57&& Cluster                                     \\
173&22442240&  05h42m30.51s& $-$69d48m57.47s &MC J054230.55$-$694857.3 &sl & WOH G 494&&                                            \\
174&22442496&  05h42m33.35s& $-$70d29m24.18s &MC J054233.17$-$702924.1 &sl/ll & LM 2$-$42&&                                       \\
175&22443008&  05h42m36.63s& $-$70d09m32.50s &MC J054236.65$-$700932.0 &sl/ll & LH$\alpha$ 120$-$N 178&&                           \\
176&22443264&  05h42m54.62s& $-$70d08m07.74s &MC J054254.38$-$700807.4 &sl & &&       \\
177&22443520&  05h43m10.87s& $-$67d27m28.42s &MC J054310.86$-$672728.0 &sl/ll & IRAS F05432$-$6728&&                               \\
178&22443776&  05h43m14.23s& $-$70d38m35.12s &MC J054314.12$-$703835.1 &sl & &&                    \\
179&22444032&  05h43m28.77s& $-$69d42m43.88s &MC J054328.84$-$694243.7 &sl & KDM 5841&&                             \\
180&22444288&  05h44m06.10s& $-$68d37m53.68s &MC J054406.01$-$683753.6 &sl/ll & &&          \\
181&22444544&  05h44m37.92s& $-$67d36m58.17s &MC J054437.87$-$673657.7 &sl/ll & &&        \\
182&22444800&  05h44m40.08s& $-$69d11m49.11s &MC J054440.11$-$691149.0 &sl/ll & &&               \\
183&22445056&  05h44m50.23s& $-$69d23m04.72s &MC J054450.23$-$692304.2 &sl/ll & IRAS 05452$-$6924&&                    \\
184&22445312&  05h45m24.23s& $-$68d30m41.61s &MC J054524.23$-$683041.4 &sl/ll & &&    \\
185&22445824&  05h45m46.35s& $-$67d32m39.16s &MC J054546.32$-$673239.4 &sl/ll & &&      \\
186&22446080&  05h47m04.62s& $-$69d27m34.24s &MC J054704.54$-$692733.9 &sl/ll & LH$\alpha$ 120$-$N 170&&                           \\
187&22446336&  05h47m45.80s& $-$68d07m34.26s &MC J054745.79$-$680734.1 &sl/ll & &&      \\
188&22446592&  05h47m57.25s& $-$68d14m56.90s &MC J054757.37$-$681457.0 &sl & KDM 6247&&                                      \\
189&22446848&  05h48m16.84s& $-$71d28m39.64s &MC J054816.79$-$712839.3 &sl & NGC 2121 LE 6&& Cluster                                \\
190&22447104&  05h49m00.12s& $-$70d33m22.51s &MC J054900.01$-$703322.5 &sl/ll & IRAS 05495$-$7034&&                               \\
191&22447360&  05h50m36.62s& $-$68d28m52.27s &MC J055036.69$-$682852.4 &sl & KDM 6486&&                                      \\
192&27038464&  05h51m22.58s& $-$69d53m51.05s &MC J055122.52$-$695351.4 &sl/ll & HV 2862&&                                        \\
193&22447616&  05h51m43.25s& $-$68d45m42.79s &MC J055143.27$-$684543.0 &sl/ll & &&     \\
194&22447872&  05h52m51.07s& $-$69d28m39.09s &MC J055251.05$-$692839.6 &sl & PMP 337&& Cluster                                  \\
195&22448128&  05h52m52.51s& $-$69d30m35.54s &MC J055252.50$-$693035.6 &sl & PMP 133&& Cluster                                        \\
196&27084032&  05h53m12.04s& $-$70d15m22.71s &MC J055311.98$-$701522.5 &sl/ll & IRAS 05537$-$7015&&                                  \\
197&22448384&  06h00m53.60s& $-$68d00m39.08s &MC J060053.62$-$680038.8 &sl & &&               \\
\enddata
\end{deluxetable}

\LongTables
\begin{deluxetable}{ccccccccc}
\tablenum{4}
\tabletypesize{\scriptsize}
\tablecaption{Point sources targeted with the IRS staring mode as part of the \emph{SAGE-Spec} program, part II. \label{tab:irsss2}}
\tablehead{\colhead{Nr.}&\colhead{$J$} & \colhead{$H$} & \colhead{$K$} & \colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]}& \colhead{[8.0]}&\colhead{[24]}}
\startdata
1 & 12.41 & 11.49 & 11.19 & 10.91 & 10.81 & 10.69 & 10.49 & 9.64 \\
2 & 16.02 & 15.16 & 14.45 & 14.02 & 13.52 & 13.09 & 10.12 & 7.03 \\
3 & 15.02 & 13.28 & 11.72 & 9.86 & 8.97 & 8.55 & 8.12 & 7.33 \\
4 & 10.10 & 9.27 & 9.00 & 8.87 & 9.05 & 8.87 & 8.75 & 7.55 \\
5 & \nodata & \nodata & 12.92 & 10.36 & 9.48 & 8.68 & 7.85 & 4.86 \\
6 & 12.18 & 11.78 & 11.24 & 10.07 & 9.60 & 9.21 & 8.56 & 7.21 \\
7 & 13.22 & 11.56 & 10.37 & 9.37 & 8.94 & 8.57 & 8.14 & 7.62 \\
8 & 15.05 & 13.78 & 12.94 & 11.12 & 10.61 & 10.04 & 9.19 & 7.23 \\
9 & \nodata & \nodata & \nodata & 12.61 & 10.38 & 8.63 & 7.02 & 4.20 \\
10 & \nodata & 16.89 & 15.83 & 13.65 & 12.35 & 11.11 & 9.70 & 3.12 \\
11 & \nodata & \nodata & \nodata & 12.36 & 11.18 & 10.07 & 8.61 & 3.84 \\
12 & 12.02 & 10.79 & 10.03 & 9.22 & 9.36 & 9.35 & 8.80 & 8.46 \\
13 & 12.26 & 11.31 & 10.99 & 10.74 & 10.77 & 10.59 & 10.49 & 10.16 \\
14 & 16.94 & 16.14 & 14.89 & 12.85 & 11.63 & 10.25 & 8.95 & 3.22 \\
15 & 12.54 & 11.30 & 10.43 & 9.40 & 9.26 & 8.96 & 8.46 & 8.17 \\
16 & 9.32 & 8.46 & 8.06 & 7.50 & 7.46 & 7.13 & 6.51 & \nodata \\
17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.86\tablenotemark{a} \\
18 & \nodata & \nodata & \nodata & 11.55 & 9.71 & 8.18 & 7.56 & 4.22 \\
19 & 9.19 & 8.67 & 8.60 & 8.92 & 8.54 & 8.47 & 8.44 & 8.41 \\
20 & 16.79 & 15.27 & 13.77 & 11.76 & 11.03 & 10.07 & 8.66 & 2.40 \\
21 & 17.32 & 16.32 & 14.38 & 11.11 & 9.92 & 8.89 & 7.68 & 4.35 \\
22 & 12.42 & 11.74 & 11.43 & 10.53 & 10.42 & 10.07 & 9.49 & 7.19 \\
23 & 12.40 & 11.23 & 10.68 & 10.02 & 10.07 & 9.97 & 9.56 & 9.51 \\
24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
25 & 17.65 & 16.72 & 15.71 & 13.97 & 13.14 & 11.99 & 10.52 & 7.04 \\
26 & \nodata & 15.22 & \nodata & 10.51 & 9.67 & 9.00 & 8.34 & 6.32 \\
27 & 8.94 & 8.10 & 7.73 & 7.56 & 7.67 & 7.34 & 6.88 & 4.89 \\
28 & \nodata & \nodata & \nodata & 11.08 & 10.22 & 9.52 & 8.56 & 6.29 \\
29 & 13.75 & 13.41 & 13.09 & 11.53 & 10.59 & 9.73 & 8.59 & 6.52 \\
30 & 11.59 & 10.43 & 9.78 & 9.06 & 9.09 & 8.90 & 8.26 & 8.23 \\
31 & 11.49 & 10.31 & 9.69 & 8.97 & 9.08 & 8.93 & 8.44 & 7.85 \\
32 & 12.05 & 11.13 & 10.83 & 10.54 & 10.73 & 10.56 & 10.37 & 10.00 \\
33 & 11.67 & 10.55 & 9.95 & 9.21 & 9.30 & 9.21 & 8.74 & 8.33 \\
34 & 16.15 & 14.13 & 12.35 & 10.15 & 9.26 & 8.51 & 7.49 & 3.67 \\
35 & 10.65 & 9.87 & 9.63 & 9.45 & 9.65 & 9.54 & 9.50 & 9.39 \\
36 & 12.41 & 11.34 & 10.85 & 10.33 & 10.15 & 9.88 & 9.55 & 8.97 \\
37 & 10.31 & 9.51 & 9.26 & 9.07 & 9.25 & 9.11 & 8.99 & 8.41 \\
38 & 10.93 & 9.97 & 9.39 & 9.21 & 8.98 & 8.73 & 7.99 & 5.62 \\
39 & 16.39 & 15.27 & 14.33 & 12.53 & 11.77 & 11.05 & 10.14 & 7.50 \\
40 & 13.98 & 13.17 & 12.22 & 10.49 & 9.87 & 9.06 & 7.94 & 3.60 \\
41 & 12.44 & 11.35 & \nodata & 10.13 & 10.20 & 10.10 & 9.65 & 9.56 \\
42 & \nodata & \nodata & \nodata & 14.28 & 13.18 & 11.96 & 10.65 & 6.54 \\
43 & 14.13 & 12.58 & 11.71 & 10.18 & 9.83 & 9.43 & 9.01 & 8.49 \\
44 & 14.68 & 13.89 & 13.47 & 13.18 & 12.55 & 12.04 & 10.82 & 7.08 \\
45 & 12.64 & 11.39 & 10.49 & 9.71 & 9.27 & 8.92 & 8.67 & 8.33 \\
46 & 12.96 & 11.97 & 11.59 & 10.93 & 10.91 & 10.75 & 10.61 & 10.42 \\
47 & 12.67 & 11.68 & 11.29 & 10.88 & 10.97 & 10.80 & 10.51 & 10.21 \\
48 & 11.86 & 10.71 & 10.09 & 9.33 & 9.40 & 9.33 & 8.75 & 8.65 \\
49 & 12.88 & 11.60 & 11.01 & 10.24 & 10.40 & 10.53 & 9.85 & 9.74 \\
50 & 13.10 & 13.09 & 13.10 & 13.06 & 13.04 & 12.91 & 12.58 & 6.57 \\
51 & 12.63 & 11.15 & 10.06 & 8.55 & 8.35 & 8.05 & 7.72 & 7.56 \\
52 & 16.62 & 15.38 & 14.50 & 12.22 & 11.32 & 9.68 & 7.57 & 3.26 \\
53 & 15.51 & 13.72 & 12.13 & 9.74 & 9.06 & 8.51 & 8.05 & 7.48 \\
54 & 13.30 & 12.32 & 11.96 & 11.18 & 10.56 & 9.91 & 8.95 & 6.82 \\
55 & 15.34 & 13.32 & 11.74 & 9.36 & 8.88 & 8.37 & 7.90 & 7.36 \\
56 & 12.46 & 11.54 & 11.09 & 10.49 & 10.25 & 9.88 & 8.40 & 5.36 \\
57 & 12.98 & 11.91 & 11.42 & 10.79 & 10.83 & 10.52 & 10.16 & 9.46 \\
58 & 11.61 & 10.71 & 10.38 & 10.23 & 10.38 & 10.23 & 10.18 & 10.02 \\
59 & 13.15 & 12.75 & 12.62 & \nodata & 11.89 & 11.41 & 10.59 & 8.39 \\
60 & 15.36 & 13.13 & 11.35 & 9.86 & 8.89 & 8.16 & 7.47 & 6.42 \\
61 & 10.81 & 9.85 & 9.53 & 9.12 & 9.18 & 8.92 & 8.58 & 6.83 \\
62 & 13.71 & 13.19 & 12.11 & 10.11 & 9.32 & 8.60 & 7.48 & 4.71 \\
63 & 12.28 & 11.33 & 10.97 & 10.68 & 10.65 & 10.49 & 10.05 & 8.03 \\
64 & 15.63 & 15.11 & 14.27 & 12.42 & 11.80 & 10.11 & 8.25 & 3.64 \\
65 & \nodata & 16.44 & \nodata & 15.82 & 13.70 & 10.68 & 7.85 & 3.32 \\
66 & 14.16 & 12.30 & 10.89 & 9.13 & 8.47 & 7.93 & 7.45 & 6.83 \\
67 & 12.26 & 11.32 & 10.99 & 10.76 & 10.75 & 10.59 & 10.34 & 9.03 \\
68 & 11.41 & 10.50 & 10.23 & 10.00 & 10.17 & 9.99 & 9.93 & 9.73 \\
69 & 12.93 & 12.84 & 12.69 & 13.01 & 12.93 & 12.82 & 12.36 & 5.27 \\
70 & \nodata & \nodata & 15.58 & \nodata & 11.90 & 10.36 & 8.90 & 3.36 \\
71 & 18.06 & 17.08 & 16.01 & 14.16 & 13.38 & 12.53 & 11.43 & 7.51 \\
72 & 12.33 & 11.37 & 11.07 & 10.87 & 10.87 & 10.69 & 10.51 & 9.18 \\
73 & 13.09 & 12.63 & 12.09 & 10.14 & 9.39 & 8.67 & 7.84 & 6.01 \\
74 & 17.43 & 15.21 & 13.20 & 10.41 & 9.30 & 8.38 & 7.38 & 3.49 \\
75 & 13.48 & 12.71 & 12.51 & 12.15 & 11.77 & 10.94 & 9.51 & 6.13 \\
76 & 12.13 & 11.25 & 10.89 & 10.60 & 10.76 & 10.59 & 10.47 & 10.26 \\
77 & 12.26 & 11.35 & 11.08 & 10.78 & 10.83 & 10.68 & 10.47 & 9.28 \\
78 & \nodata & 16.21 & \nodata & 11.61 & 10.38 & 9.20 & 7.61 & 2.97 \\
79 & 13.14 & 12.18 & 11.90 & 11.68 & 11.59 & 11.40 & 10.68 & 8.84 \\
80 & \nodata & \nodata & \nodata & 9.38 & 9.20 & 8.69 & 8.32 & 7.85 \\
81 & 11.97 & 10.95 & 10.58 & 10.18 & 10.20 & 10.04 & 9.85 & 9.38 \\
82 & 10.36 & 9.43 & 9.06 & 8.80 & 8.92 & 8.63 & 8.46 & 6.93 \\
83 & 12.26 & 11.09 & 10.43 & 9.76 & 9.93 & 9.99 & 9.46 & 9.16 \\
84 & 14.66 & 14.22 & 13.99 & 12.70 & 11.53 & 9.43 & 7.16 & 3.41 \\
85 & 13.54 & 13.17 & 12.66 & 10.79 & 10.14 & 9.57 & 8.68 & 6.73 \\
86 & 11.78 & 10.65 & 10.05 & 9.54 & 9.66 & 9.60 & 9.06 & 8.53 \\
87 & 11.78 & 10.56 & 9.86 & 9.16 & 9.37 & 9.47 & 8.83 & 7.71 \\
88 & 12.54 & 11.62 & 11.28 & 11.05 & 11.09 & 10.92 & 10.72 & \nodata \\
89 & 12.53 & 11.57 & 11.28 & 11.11 & 11.04 & 10.90 & 10.65 & 9.37 \\
90 & 15.63 & 14.94 & 13.80 & 11.34 & 10.34 & 9.50 & 8.46 & 3.61 \\
91 & 12.36 & 11.41 & 11.08 & 10.83 & 10.80 & 10.62 & 10.20 & 8.36 \\
92 & 15.97 & 15.61 & 14.27 & 11.73 & 10.69 & 9.17 & 7.40 & 3.30 \\
93 & 11.72 & 10.81 & 10.52 & 10.22 & 10.34 & 10.11 & 9.40 & 7.41 \\
94 & 13.36 & 12.82 & 11.89 & 9.85 & 8.99 & 8.22 & 7.43 & 5.97 \\
95 & 14.35 & 13.77 & 13.60 & 12.27 & 11.42 & 10.56 & 9.53 & 7.19 \\
96 & 12.40 & 11.47 & 11.20 & 11.00 & 10.95 & 10.74 & 9.66 & 7.70 \\
97 & 15.57 & 14.66 & 13.67 & 11.90 & 11.28 & 9.96 & 8.42 & 4.92 \\
98 & 15.79 & 13.60 & 11.81 & 9.46 & 8.72 & 8.16 & 7.60 & 6.83 \\
99 & 12.74 & 11.77 & 11.44 & 11.19 & 11.05 & 10.84 & 10.34 & 8.51 \\
100 & \nodata & \nodata & 15.07 & 13.36 & 12.45 & 11.72 & 10.13 & 6.76 \\
101 & 12.99 & 12.28 & 11.79 & 10.24 & 9.33 & 8.59 & 7.63 & 1.90 \\
102 & \nodata & 15.59 & 12.98 & 9.78 & 8.65 & 7.73 & 6.83 & 3.29 \\
103 & 15.12 & 13.34 & 11.78 & 9.63 & 9.10 & 8.63 & 8.24 & 7.60 \\
104 & 14.24 & 12.51 & 11.06 & 9.11 & 8.26 & 7.44 & 6.41 & 2.43 \\
105 & 12.26 & 10.90 & 9.93 & 9.06 & 8.56 & 8.12 & 7.82 & 7.05 \\
106 & 13.92 & 13.28 & 12.51 & 11.00 & 10.44 & 9.98 & 9.35 & 7.65 \\
107 & 14.22 & 13.83 & 13.46 & 10.90 & 10.12 & 9.50 & 8.65 & 6.59 \\
108 & \nodata & 15.46 & 12.92 & 9.93 & 8.75 & 7.90 & 6.87 & 2.89 \\
109 & 15.66 & 14.97 & 14.14 & 12.38 & 11.59 & 10.20 & 8.17 & 3.68 \\
110 & 12.26 & 11.38 & 11.10 & 10.65 & 10.82 & 10.54 & 10.21 & 8.30 \\
111 & 13.58 & 13.14 & 12.74 & 11.15 & 10.28 & 9.50 & 8.51 & 6.52 \\
112 & \nodata & \nodata & \nodata & 13.53 & 12.59 & 11.73 & 10.71 & 8.03 \\
113 & \nodata & \nodata & \nodata & 11.44 & 10.67 & 10.17 & 9.48 & 7.56 \\
114 & 17.33 & \nodata & 15.91 & 13.85 & 13.45 & 11.02 & 9.15 & 4.07 \\
115 & 15.06 & 14.47 & 12.88 & 9.95 & 8.76 & 7.79 & 6.56 & 4.14 \\
116 & 9.33 & 8.52 & 8.22 & 8.03 & 8.18 & 7.98 & 7.79 & 5.88 \\
117 & 9.06 & 8.25 & 7.97 & 7.70 & 7.91 & 7.70 & 7.59 & 7.40 \\
118 & 13.48 & 12.75 & 11.77 & 10.07 & 9.39 & 8.89 & 8.12 & 6.04 \\
119 & 12.34 & 10.97 & 9.99 & 8.95 & 8.84 & 8.75 & 8.29 & 6.53 \\
120 & 11.84 & 10.83 & 10.40 & 9.89 & 9.93 & 9.77 & 9.36 & 8.90 \\
121 & \nodata & \nodata & 11.38 & 7.47 & 6.67 & 5.99 & 5.08 & 2.19 \\
122 & 9.42 & 8.69 & 8.41 & 8.25 & 8.38 & 8.15 & 7.90 & 6.80 \\
123 & 9.80 & 9.03 & 8.77 & 8.58 & 8.80 & 8.58 & 8.40 & 7.42 \\
124 & 12.46 & 11.76 & 11.46 & 10.65 & 10.61 & 10.32 & 10.10 & 9.68 \\
125&\nodata&\nodata&\nodata&13.88&12.19&10.23&7.83&2.75                           \\
%125 & 15.35 & 14.66 & 14.50 & 14.48 & 14.61 & 14.17 & \nodata & 2.75 \\
126 & \nodata & 12.63 & 11.14 & 9.10 & 8.62 & 7.75 & 7.70 & 7.19 \\
127 & 10.76 & 10.01 & 9.77 & 9.65 & 9.82 & 9.69 & 9.69 & 9.31 \\
128 & 9.98 & 9.15 & 8.91 & 8.78 & 8.99 & 8.76 & 8.66 & 7.80 \\
129 & 9.87 & 9.04 & 8.83 & 8.63 & 8.77 & 8.60 & 8.42 & 6.81 \\
130 & 12.42 & 11.27 & 10.45 & 9.59 & 9.29 & 8.82 & 7.88 & 5.80 \\
131 & 13.11 & 12.88 & 12.57 & 11.05 & 9.91 & 8.88 & 7.55 & 4.84 \\
132 & 12.59 & 11.53 & 11.13 & 10.60 & 10.66 & 10.46 & 10.19 & 9.34 \\
133 & 11.74 & 10.81 & 10.54 & 10.36 & 10.44 & 10.27 & 10.20 & 9.92 \\
134 & 9.70 & 8.94 & 8.64 & 8.47 & 8.65 & 8.45 & 8.37 & 7.84 \\
135 & 9.26 & 8.38 & 8.05 & 7.82 & 7.83 & 7.47 & 6.93 & 5.20 \\
136 & 12.17 & 11.02 & 10.45 & 9.87 & 10.02 & 9.98 & 9.55 & 9.26 \\
137 & 16.97 & 16.04 & 14.93 & 12.18 & 11.33 & 10.31 & 8.91 & 5.34 \\
138 & \nodata & \nodata & \nodata & 14.79 & 13.97 & 12.98 & 11.87 & 7.24 \\
139 & 11.94 & 10.89 & 10.41 & 9.81 & 9.78 & 9.53 & 9.11 & 8.27 \\
140 & 13.76 & 13.05 & 12.46 & 10.12 & 8.58 & 7.52 & 6.47 & 4.41 \\
141 & 15.13 & 13.31 & 11.76 & 9.60 & 9.00 & 8.48 & 7.87 & 6.81 \\
142 & 10.89 & 9.95 & 9.65 & 9.42 & 9.57 & 9.38 & 9.32 & 8.53 \\
143 & 11.50 & 10.56 & 10.23 & 10.08 & 10.15 & 9.94 & 9.84 & 8.51 \\
144 & 15.64 & 15.17 & 13.98 & 11.91 & 11.30 & 9.34 & 7.32 & 3.99 \\
145 & 12.47 & 10.99 & 9.91 & 9.01 & 8.28 & 7.79 & 7.26 & 6.74 \\
146 & 14.51 & 14.20 & 13.55 & 11.49 & 10.55 & 9.70 & 8.80 & 6.06 \\
147 & 9.54 & 8.71 & 8.34 & 7.97 & 8.03 & 7.77 & 7.37 & 4.95 \\
148 & 12.06 & 11.14 & 10.77 & 10.52 & 10.60 & 10.46 & 10.23 & 8.77 \\
149 & 16.87 & 15.81 & 14.60 & 12.80 & 12.14 & 11.32 & 10.25 & 6.47 \\
150 & 17.25 & 16.30 & 15.21 & 11.93 & 10.84 & 9.20 & 7.39 & 2.96 \\
151 & 15.59 & 14.78 & 13.83 & 12.21 & 11.43 & 10.80 & 10.16 & 6.64 \\
152 & 12.24 & 11.28 & 10.95 & 10.80 & 10.95 & 10.72 & 10.28 & 8.42 \\
153 & 17.58 & 16.58 & 15.43 & 13.78 & 13.01 & 12.39 & 11.37 & 7.75 \\
154 & 16.70 & 15.77 & 14.51 & 12.18 & 11.26 & 10.51 & 9.56 & 5.14 \\
155 & 13.15 & 11.99 & 11.31 & 10.18 & 10.02 & 9.68 & 9.02 & 7.78 \\
156 & 14.21 & 12.42 & 10.98 & 9.55 & 8.98 & 8.47 & 7.94 & 7.03 \\
157 & 13.24 & 12.38 & 12.18 & 11.97 & 12.89 & 11.47 & 10.75 & 7.25 \\
158 & \nodata & \nodata & 14.95 & 12.11 & 11.21 & 10.19 & 8.93 & 5.97 \\
159 & 12.11 & 11.15 & 10.87 & 10.62 & 10.60 & 10.42 & 9.89 & 8.07 \\
160 & 15.06 & 14.72 & 14.56 & 14.29 & 13.81 & 12.67 & 10.76 & 5.04 \\
161 & 13.20 & 12.63 & 12.10 & 10.38 & 9.59 & 8.97 & 8.21 & 6.37 \\
162 & 15.37 & 14.54 & 12.95 & 10.11 & 8.76 & 7.71 & 6.39 & 2.77 \\
163 & \nodata & \nodata & \nodata & 12.98 & 12.14 & 10.74 & 8.91 & 4.76 \\
164 & \nodata & 16.38 & 14.83 & 11.99 & 10.60 & 9.56 & 8.34 & 3.82 \\
165 & 10.14 & 9.25 & 8.78 & 8.43 & 8.11 & 7.74 & 6.97 & 5.02 \\
166 & 13.23 & 12.28 & 11.94 & 11.21 & 10.78 & 10.26 & 9.45 & 7.55 \\
167 & \nodata & \nodata & \nodata & 12.70 & 10.20 & 8.24 & 6.63 & 3.78 \\
168 & 16.44 & 15.43 & 14.29 & 12.20 & 11.63 & 10.46 & 9.21 & 3.34 \\
169 & 9.81 & 9.04 & 8.74 & 8.55 & 8.64 & 8.42 & 8.14 & 6.89 \\
170 & 9.84 & 9.00 & 8.74 & 8.50 & 8.67 & 8.36 & 7.94 & 6.37 \\
171 & 9.98 & 9.15 & 8.81 & 8.54 & 8.56 & 8.19 & 7.62 & 5.94 \\
172 & 10.02 & 9.15 & 8.82 & 8.48 & 8.58 & 8.24 & 7.78 & 6.05 \\
173 & 10.80 & 9.87 & 9.52 & 9.30 & 9.46 & 9.24 & 9.02 & 8.64 \\
174 & 15.30 & 14.69 & 14.32 & 13.42 & 12.78 & 12.37 & 11.44 & 7.45 \\
175 & 15.78 & 15.50 & \nodata & 12.71 & 11.98 & 10.39 & 8.40 & 4.25 \\
176 & 11.66 & 10.65 & 10.24 & 10.02 & 10.09 & 9.89 & 9.74 & 8.23 \\
177 & 11.90 & 11.02 & 10.82 & 10.49 & 10.14 & 9.52 & 7.84 & 4.34 \\
178 & 11.16 & 10.21 & 9.88 & 9.61 & 9.74 & 9.54 & 9.45 & 9.07 \\
179 & 12.93 & 11.70 & 11.09 & 10.31 & 10.40 & 10.27 & 9.65 & 8.30 \\
180 & 10.45 & 9.48 & 9.13 & 8.73 & 8.76 & 8.48 & 8.24 & 6.99 \\
181 & 14.09 & 12.40 & 10.98 & 9.42 & 8.78 & 8.44 & 7.93 & 7.13 \\
182 & 13.06 & 12.15 & 11.91 & 11.75 & 11.79 & 11.59 & 10.41 & 7.50 \\
183 & 17.08 & 16.18 & 14.55 & 12.69 & 11.74 & 10.32 & 8.80 & 2.58 \\
184 & 16.46 & 15.69 & 14.84 & 13.72 & 13.13 & 12.44 & 10.93 & 7.71 \\
185 & 15.96 & 14.51 & 13.34 & 11.47 & 10.63 & 9.83 & 8.91 & 6.80 \\
186 & \nodata & \nodata & \nodata & 13.17 & 12.41 & 11.05 & 9.29 & 4.20 \\
187 & 13.76 & 13.45 & 12.65 & 10.79 & 10.09 & 9.53 & 8.62 & 6.61 \\
188 & 12.65 & 11.73 & 11.34 & 10.80 & 10.94 & 10.78 & 10.59 & 10.65 \\
189 & 12.97 & 11.44 & 10.36 & 9.17 & 8.95 & 8.67 & 8.26 & 8.11 \\
190 & \nodata & \nodata & \nodata & 15.37 & 13.71 & 11.31 & 8.46 & 2.42 \\
191 & 12.98 & 11.99 & 11.55 & 11.08 & 11.09 & 10.86 & 10.66 & 10.21 \\
192 & 13.72 & 13.32 & 13.10 & 11.67 & 10.68 & 9.68 & 8.41 & 5.84 \\
193 & 15.66 & 15.00 & 14.10 & 12.11 & 11.42 & 10.69 & 9.92 & 6.80 \\
194 & 12.20 & 11.11 & 10.60 & 10.18 & 10.27 & 10.18 & 9.90 & 9.89 \\
195 & 10.14 & 9.61 & 9.48 & 9.40 & 9.45 & 9.44 & 9.39 & 9.45 \\
196 & 16.28 & 15.74 & 14.95 & 12.79 & 11.89 & 9.90 & 7.72 & 3.00 \\
197 & 11.90 & 11.03 & 10.68 & 10.50 & 10.45 & 10.31 & 10.14 & 8.98 \\
\enddata
\tablenotetext{a}{MIPS-[24] from nearby LH$\alpha$ 120$-$N 82, which appears to be the main contributor to the LL spectrum.}
\end{deluxetable}

\LongTables
\begin{deluxetable}{rrrrlr}
\tablenum{5}
\tabletypesize{\scriptsize}
\tablecaption{Archival IRS staring mode observations within the \emph{SAGE-LMC} footprint \label{tab:archivalirs}}
\tablehead{\colhead{AOR key} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{Proposal ID} & \colhead{PI} & \colhead{AOR key}\\ \colhead{IRS} & \colhead{requested} & \colhead{requested} & & & \colhead{MIPS SED}}
\startdata
        10972672&     04h28m30.17s& $-$69d30m50.0s  &            3426&          Kastner\\          
        19012352&     04h32m57.38s& $-$69d26m33.0s  &           30788&          Sahai\\          
        19012864&     04h33m43.69s& $-$70d09m50.0s  &           30788&          Sahai\\          
        19012608&     04h35m24.10s& $-$66d56m49.0s  &           30788&          Sahai\\          
        10972928&     04h37m22.73s& $-$68d25m03.3s  &            3426&          Kastner\\          
        24325120&     04h38m49.80s& $-$69d27m14.0s  &             464&          Cohen\\          
        23882240&     04h40m05.79s& $-$67d16m38.4s  &           40650&          Looney\\          
         6077440&     04h40m28.51s& $-$69d55m13.8s  &            1094&          Kemper\\          
        10957824&     04h40m28.51s& $-$69d55m13.8s  &            3426&          Kastner\\          
        23888896&     04h40m50.35s& $-$67d52m17.5s  &           40650&          Looney\\          
         4946944&     04h40m56.67s& $-$67d48m01.6s  &             103&          Houck\\          
        23881472&     04h41m12.26s& $-$67d40m30.7s  &           40650&          Looney\\          
        23883776&     04h41m14.98s& $-$67d39m02.4s  &           40650&          Looney\\          
        19009024&     04h42m57.33s& $-$70d12m25.0s  &           30788&          Sahai\\          
        23890688&     04h44m18.99s& $-$66d56m32.4s  &           40650&          Looney\\          
       33292288 &     04h44m58.40s& $-$70d35m22.5s  & 50092& Gielen\\
        11182080&     04h47m04.45s& $-$67d06m53.1s  &            3578&          Misselt\\          
        10958080&     04h47m16.08s& $-$68d24m25.5s  &            3426&          Kastner\\          
        23882240&     04h47m17.50s& $-$69d09m30.3s  &           40650&          Looney\\          
        23889664&     04h48m49.85s& $-$69d09m30.6s  &           40650&          Looney\\          
        23888896&     04h48m54.41s& $-$69d09m48.3s  &           40650&          Looney\\          
        11239168&     04h48m54.66s& $-$69d09m46.1s  &            3591&          Kemper\\          
         9069312&     04h49m18.50s& $-$69d53m14.3s  &            1094&          Kemper\\          
        10958336&     04h49m22.46s& $-$69d24m34.6s  &            3426&          Kastner\\          
        23881472&     04h49m27.29s& $-$69d12m06.3s  &           40650&          Looney\\          
         6076672&     04h49m41.46s& $-$68d37m51.2s  &            1094&          Kemper\\          
        25648128&     04h49m41.48s& $-$68d37m51.5s  &           50147&          Sloan\\          
        25648384&     04h49m41.48s& $-$68d37m21.5s  &           50147&          Sloan\\          
        23889664&     04h50m09.52s& $-$69d29m06.4s  &           40650&          Looney\\          
         4947456&     04h50m13.20s& $-$69d33m56.6s  &             103&          Houck\\          
        15902464&     04h50m13.20s& $-$69d33m56.0s  &             103&          Houck\\          
        19009792&     04h50m23.38s& $-$69d37m56.0s  &           30788&          Sahai\\          
        14705920&     04h50m24.71s& $-$68d13m17.0s  &           20443&          Stanghellini\\          
         6022400&     04h50m40.46s& $-$69d17m31.9s  &             200&          Houck\\          
        23888896&     04h51m00.16s& $-$69d19m34.4s  &           40650&          Looney\\          
        14700032&     04h51m08.90s& $-$68d49m05.8s  &           20443&          Stanghellini\\          
        11239168&     04h51m10.96s& $-$69d20m14.7s  &            3591&          Kemper\\          
        23881472&     04h51m11.39s& $-$69d26m46.7s  &           40650&          Looney\\          
        11239168&     04h51m11.47s& $-$69d26m46.9s  &            3591&          Kemper\\          
        11239168&     04h51m15.48s& $-$68d41m40.3s  &            3591&          Kemper\\          
         6020096&     04h51m29.00s& $-$68d57m50.1s  &             200&          Houck\\          
         4947712&     04h51m37.89s& $-$67d05m16.3s  &             103&          Houck&22450432\\          
        27984640&     04h51m40.56s& $-$68d47m04.9s  &           50338&          Matsuura\\          
        27985664&     04h51m40.56s& $-$68d47m34.9s  &           50338&          Matsuura\\          
        27986432&     04h51m40.56s& $-$68d48m04.9s  &           50338&          Matsuura\\          
        23883776&     04h51m53.29s& $-$69d23m28.6s  &           40650&          Looney\\          
        11239168&     04h51m53.69s& $-$69d23m28.7s  &            3591&          Kemper\\          
        23888896&     04h52m00.43s& $-$69d23m42.6s  &           40650&          Looney\\          
        23888896&     04h52m01.15s& $-$69d20m07.7s  &           40650&          Looney\\          
        23888896&     04h52m04.56s& $-$69d20m46.4s  &           40650&          Looney\\          
        23885568&     04h52m05.39s& $-$66d55m13.8s  &           40650&          Looney\\          
        23881984&     04h52m06.97s& $-$66d55m16.4s  &           40650&          Looney\\          
        23884544&     04h52m08.94s& $-$66d55m37.4s  &           40650&          Looney\\          
        23893504&     04h52m09.22s& $-$66d55m21.9s  &           40650&          Looney\\          
        11239168&     04h52m20.18s& $-$68d43m30.1s  &            3591&          Kemper\\          
        11239168&     04h52m32.54s& $-$69d21m44.2s  &            3591&          Kemper\\          
       33283584 &     04h52m43.19s& $-$70d47m37.2s & 50092& Gielen\\
         6023936&     04h52m45.00s& $-$69d11m48.0s  &             200&          Houck&22453504\\           
        23883776&     04h52m45.62s& $-$69d11m49.5s  &           40650&          Looney&22453504\\         
        23881472&     04h52m58.09s& $-$68d03m36.1s  &           40650&          Looney\\         
        23890688&     04h52m58.67s& $-$68d02m56.0s  &           40650&          Looney\\         
        10958592&     04h52m58.80s& $-$68d02m56.8s  &            3426&          Kastner\\         
        27576832&     04h53m29.91s& $-$69d17m48.52s &             485&          Ardila\\         
        11239168&     04h53m32.32s& $-$69d01m17.5s  &            3591&          Kemper\\         
        19010048&     04h53m46.37s& $-$68d16m13.0s  &           30788&          Sahai\\         
        23885568&     04h53m58.55s& $-$66d47m22.8s  &           40650&          Looney\\         
        23881472&     04h53m58.57s& $-$69d11m06.7s  &           40650&          Looney\\         
        23881472&     04h54m00.10s& $-$69d11m55.5s  &           40650&          Looney\\         
        23881472&     04h54m01.14s& $-$69d11m52.9s  &           40650&          Looney\\         
        19009280&     04h54m01.61s& $-$65d04m52.0s  &           30788&          Sahai\\         
        23888896&     04h54m03.04s& $-$69d11m39.7s  &           40650&          Looney\\         
        23890688&     04h54m03.62s& $-$67d16m18.5s  &           40650&          Looney\\         
        25996800&     04h54m03.62s& $-$67d16m18.2s  &           50338&          Matsuura\\         
        23889408&     04h54m05.74s& $-$66d45m07.2s  &           40650&          Looney\\         
        23881728&     04h54m06.43s& $-$66d46m01.4s  &           40650&          Looney\\         
        23884544&     04h54m08.28s& $-$66d46m31.4s  &           40650&          Looney\\         
         6020352&     04h54m09.90s& $-$69d55m58.0s  &             200&          Houck\\         
        17399808&     04h54m09.90s& $-$69d55m58.0s  &           30345&          Houck\\         
        17400064&     04h54m09.90s& $-$69d55m28.0s  &           30345&          Houck\\         
        11219200&     04h54m14.29s& $-$68d44m14.1s  &            3583&          Onaka\\         
        11219456&     04h54m14.29s& $-$68d44m14.1s  &            3583&          Onaka\\         
        11219712&     04h54m14.29s& $-$68d44m14.1s  &            3583&          Onaka\\         
        11219968&     04h54m14.29s& $-$68d44m14.1s  &            3583&          Onaka\\         
        11220224&     04h54m14.29s& $-$68d44m14.1s  &            3583&          Onaka\\         
        11220480&     04h54m14.29s& $-$68d44m14.1s  &            3583&          Onaka\\         
         3824384&     04h54m22.30s& $-$69d11m04.00s &              18&          Houck\\         
        23883776&     04h54m26.06s& $-$69d11m02.3s  &           40650&          Looney\\         
        11239168&     04h54m33.87s& $-$69d20m36.2s  &            3591&          Kemper\\         
        10958848&     04h55m03.07s& $-$69d29m12.8s   &            3426&          Kastner\\         
        23888896&     04h55m06.50s& $-$69d17m08.8s  &           40650&          Looney&22460416\\         
        11239168&     04h55m06.56s& $-$69d17m08.7s  &            3591&          Kemper&22460416\\         
        23893504&     04h55m07.49s& $-$65d12m32.7s  &           40650&          Looney\\         
         5056256&     04h55m10.20s& $-$68d20m35.0s  &             129&          Gehrz\\         
        10973952&     04h55m10.49s& $-$68d20m29.8s  &            3426&          Kastner & 22448640 \\         
        10959104&     04h55m16.03s& $-$69d19m12s    &            3426&          Kastner\\         
        11239168&     04h55m18.88s& $-$68d46m30.7s  &            3591&          Kemper\\         
        23889408&     04h55m20.40s& $-$66d44m17.6s  &           40650&          Looney\\         
        10959360&     04h55m21.65s& $-$69d47m16.8s  &            3426&          Kastner\\         
        23881728&     04h55m24.38s& $-$66d31m17.9s  &           40650&          Looney\\         
        23890688&     04h55m26.71s& $-$68d25m28.6s  &           40650&          Looney\\         
        11239168&     04h55m33.54s& $-$69d24m59.3s  &            3591&          Kemper\\         
        23890176&     04h55m37.28s& $-$66d34m23.0s  &           40650&          Looney\\         
        12929792&     04h55m38.98s& $-$67d49m10.7s  &            3505&          Wood\\         
        23890176&     04h55m40.01s& $-$66d34m24.2s  &           40650&          Looney\\         
        23888640&     04h55m41.59s& $-$66d34m34.1s  &           40650&          Looney\\         
        23888640&     04h55m42.46s& $-$66d34m25.8s  &           40650&          Looney\\         
        23888640&     04h55m46.40s& $-$66d25m09.1s  &           40650&          Looney\\         
        23893504&     04h55m50.62s& $-$66d34m34.6s  &           40650&          Looney&22457344\\         
        23881728&     04h56m22.61s& $-$66d36m56.9s  &           40650&          Looney&22457600\\         
        23890176&     04h56m25.99s& $-$66d31m55.5s  &           40650&          Looney\\         
        23890176&     04h56m29.02s& $-$66d31m59.3s  &           40650&          Looney\\         
        11239168&     04h56m32.15s& $-$68d52m51.0s  &            3591&          Kemper\\         
        23890176&     04h56m38.76s& $-$66d24m46.2s  &           40650&          Looney\\         
        23893504&     04h56m40.79s& $-$66d32m30.5s  &           40650&          Looney\\         
        10959616&     04h56m47.04s& $-$69d50m24.7s  &            3426&          Kastner&22453760\\         
         6724352&     04h56m47.08s& $-$69d50m24.8s  &             653&          Houck&22453760\\         
         7459328&     04h56m47.08s& $-$69d50m24.8s  &             665&          Houck&22453760\\         
        23881984&     04h56m47.23s& $-$66d24m31.8s  &           40650&          Looney\\          
        23890176&     04h56m51.82s& $-$66d31m33.0s  &           40650&          Looney\\          
        23893504&     04h56m57.25s& $-$66d25m13.0s  &           40650&          Looney\\          
        23890176&     04h56m59.85s& $-$66d24m25.9s  &           40650&          Looney\\          
        11182336&     04h57m04.47s& $-$66d34m38.5s  &            3578&          Misselt\\          
        23881728&     04h57m05.03s& $-$66d42m35.8s  &           40650&          Looney\\          
        23881472&     04h57m09.73s& $-$68d44m48.2s  &           40650&          Looney\\          
        23888640&     04h57m13.47s& $-$66d19m00.1s  &           40650&          Looney\\          
        19150592&     04h57m14.33s& $-$68d26m30.0s  &           30869&          Kastner\\          
        23889408&     04h57m14.98s& $-$68d26m29.5s  &           40650&          Looney\\          
        23885568&     04h57m16.25s& $-$66d23m19.9s  &           40650&          Looney\\          
        23889408&     04h57m16.82s& $-$68d26m48.0s  &           40650&          Looney\\          
        23882240&     04h57m19.77s& $-$68d25m26.4s  &           40650&          Looney\\          
        23888640&     04h57m20.72s& $-$66d28m14.4s  &           40650&          Looney\\          
         9531392&     04h57m24.10s& $-$68d23m57.5s  &            1406&          Armus\\          
        19151616&     04h57m36.80s& $-$67d47m37.0s  &           30869&          Kastner\\          
        23881728&     04h57m42.00s& $-$66d26m34.4s  &           40650&          Looney\\          
        10959872&     04h57m43.30s& $-$70d08m50.3s   &            3426&          Kastner\\          
        23885568&     04h57m47.68s& $-$66d28m16.9s  &           40650&          Looney\\          
        23881984&     04h57m47.96s& $-$66d28m44.7s  &           40650&          Looney\\          
        23890176&     04h57m47.97s& $-$66d18m42.4s  &           40650&          Looney\\          
        23881728&     04h57m49.22s& $-$66d29m00.3s  &           40650&          Looney\\          
        23881728&     04h58m11.70s& $-$66d22m11.3s  &           40650&          Looney\\          
        23894272&     04h58m31.57s& $-$70d15m35.3s  &           40650&          Looney\\          
        23881728&     04h58m42.47s& $-$66d08m35.7s  &           40650&          Looney\\          
        19010304&     04h58m46.26s& $-$68d20m43.0s  &           30788&          Sahai\\          
        23888640&     04h58m51.63s& $-$66d09m44.6s  &           40650&          Looney\\          
        23885568&     04h58m54.30s& $-$66d07m18.9s  &           40650&          Looney\\          
        27575552&     04h58m56.37s& $-$68d48m04.28s &             485&          Ardila\\          
        25997056&     04h59m07.39s& $-$65d43m13.3s  &           50338&          Matsuura\\          
        23888640&     04h59m44.28s& $-$65d38m01.2s  &           40650&          Looney\\          
         4947968&     05h00m00.15s& $-$70d27m40.5s  &             103&          Houck\\          
        23888640&     05h00m02.03s& $-$66d30m11.5s  &           40650&          Looney\\          
        23888640&     05h00m06.21s& $-$66d15m56.8s  &           40650&          Looney\\          
        23881728&     05h00m16.18s& $-$66d15m31.3s  &           40650&          Looney\\          
        12930048&     05h00m19.00s& $-$67d07m58.0s  &            3505&          Wood\\          
        10960128&     05h00m19.03s& $-$67d07m58.1s  &            3426&          Kastner\\          
        19006464&     05h00m32.27s& $-$72d09m02.0s  &           30788&          Sahai\\          
        24325376&     05h00m32.73s& $-$64d23m39.0s  &             464&          Cohen\\          
        11196416&     05h00m49.53s& $-$68d07m10.3s  &            3578&          Misselt\\          
        23885568&     05h00m51.45s& $-$66d23m59.9s  &           40650&          Looney\\          
        10960384&     05h01m00.86s& $-$67d35m23.6s   &            3426&          Kastner\\          
        12929536&     05h01m04.43s& $-$66d12m40.4s  &            3505&          Wood\\          
        23893248&     05h01m16.82s& $-$67d10m23.6s  &           40650&          Looney\\          
        11196672&     05h01m20.00s& $-$67d20m12.0s  &            3578&          Misselt\\          
        11182592&     05h01m30.00s& $-$68d10m42.0s  &            3578&          Misselt\\          
         8569088&     05h01m39.83s& $-$67d55m24.3s  &            1402&          Armus\\          
       33287680 &     05h01m43.45s& $-$69d40m48.4s & 50092& Gielen\\
         7870976&     05h01m44.84s& $-$66d45m55.04s &             667&          Houck\\          
        14700288&     05h02m01.91s& $-$69d48m54.4s  &           20443&          Stanghellini\\          
         9108224&     05h02m06.84s& $-$66d45m46.3s  &            1404&          Armus\\          
         9108736&     05h02m07.39s& $-$71d20m13.1s  &            1404&          Armus&22454016\\          
         9857536&     05h02m07.39s& $-$71d20m13.1s  &            1408&          Armus&22454016\\          
        11812096&     05h02m07.39s& $-$71d20m13.1s  &            1411&          Armus&22454016\\          
        12003328&     05h02m07.39s& $-$71d20m13.1s  &            1412&          Armus&22454016\\          
        12129792&     05h02m07.39s& $-$71d20m13.1s  &            1413&          Armus&22454016\\          
        13050368&     05h02m07.39s& $-$71d20m13.1s  &            1417&          Armus&22454016\\          
        13359872&     05h02m07.39s& $-$71d20m13.1s  &            1419&          Armus&22454016\\          
        23886592&     05h02m12.66s& $-$72d08m40.0s  &           40650&          Looney\\          
        25991680&     05h02m31.47s& $-$68d05m35.0s  &           50338&          Matsuura\\          
        23889408&     05h02m31.49s& $-$68d05m35.8s  &           40650&          Looney\\          
         6939904&     05h02m41.83s& $-$67d50m35.3s  &             659&          Houck\\          
         7266304&     05h02m41.83s& $-$67d50m35.20s &             663&          Houck\\          
         7266560&     05h02m41.83s& $-$67d50m35.20s &             663&          Houck\\          
         7269632&     05h02m41.83s& $-$67d50m35.3s  &             663&          Houck\\          
         7449600&     05h02m41.83s& $-$67d50m35.20s &             665&          Houck\\          
         8569088&     05h02m41.83s& $-$67d50m35.3s  &            1402&          Armus\\          
        11677696&     05h02m41.83s& $-$67d50m35.20s &            1409&          Armus\\          
         7269632&     05h02m50.83s& $-$67d45m45.3s  &             663&          Houck\\          
         7870720&     05h03m08.84s& $-$66d40m57.3s  &             667&          Houck\\          
         7870976&     05h03m08.84s& $-$66d40m57.3s  &             667&          Houck\\          
         9107968&     05h03m08.84s& $-$66d40m57.3s  &            1404&          Armus\\          
         9108224&     05h03m08.84s& $-$66d40m57.3s  &            1404&          Armus\\          
         9108480&     05h03m08.84s& $-$66d40m57.3s  &            1404&          Armus\\          
         9760512&     05h03m08.84s& $-$66d40m57.3s  &            1407&          Armus\\          
        23895040&     05h03m35.19s& $-$68d43m12.0s  &           40650&          Looney\\          
        14700800&     05h03m41.30s& $-$70d13m53.6s  &           20443&          Stanghellini\\          
        14700544&     05h03m42.64s& $-$70d06m47.8s  &           20443&          Stanghellini\\          
        23890688&     05h03m48.17s& $-$67d18m28.0s  &           40650&          Looney\\          
        23889408&     05h03m55.87s& $-$67d20m45.1s  &           40650&          Looney\\          
        23889408&     05h03m56.03s& $-$67d18m45.2s  &           40650&          Looney\\          
        23890432&     05h03m56.13s& $-$67d20m38.8s  &           40650&          Looney\\          
         9108224&     05h03m58.84s& $-$66d45m41.3s  &            1404&          Armus\\          
        23889408&     05h04m05.60s& $-$68d23m40.3s  &           40650&          Looney\\          
         7870976&     05h04m06.44s& $-$66d45m50.4s  &             667&          Houck\\          
        23891712&     05h04m08.12s& $-$68d43m26.4s  &           40650&          Looney\\          
         6015488&     05h04m14.10s& $-$67d16m16.0s  &             200&          Houck\\          
        23887616&     05h04m16.15s& $-$65d06m02.6s  &           40650&          Looney\\          
        23886592&     05h04m24.82s& $-$70d43m43.7s  &           40650&          Looney\\          
        23895296&     05h04m30.29s& $-$65d06m09.4s  &           40650&          Looney\\         
        23881216&     05h04m35.85s& $-$70d54m30.1s  &           40650&          Looney\\          
        23881216&     05h04m38.09s& $-$70d54m43.1s  &           40650&          Looney\\          
        23881216&     05h04m39.86s& $-$70d54m19.0s  &           40650&          Looney\\          
        14701056&     05h04m40.14s& $-$69d21m39.3s  &           20443&          Stanghellini\\          
        10960640&     05h04m47.14s& $-$66d40m30.4s  &            3426&          Kastner&22451456\\          
         7269632&     05h04m50.83s& $-$67d45m45.3s  &             663&          Houck\\          
        14701312&     05h04m51.90s& $-$68d39m10.0s  &           20443&          Stanghellini&22450688\\          
        25991168&     05h05m04.81s& $-$68d57m48.0s  &           50338&          Matsuura\\          
        23893504&     05h05m20.27s& $-$66d55m06.5s  &           40650&          Looney\\          
        10960896&     05h05m33.48s& $-$70d33m46.8s  &            3426&          Kastner\\          
        23887872&     05h05m46.23s& $-$69d26m12.3s  &           40650&          Looney\\          
        23886336&     05h06m01.35s& $-$71d13m01.3s  &           40650&          Looney\\          
        19006720&     05h06m03.67s& $-$69d03m58.0s  &           30788&          Sahai\\          
        23883008&     05h06m11.60s& $-$67d30m41.1s  &           40650&          Looney\\          
        14701568&     05h06m24.00s& $-$69d03m19.2s  &           20443&          Stanghellini\\          
         6014976&     05h06m27.40s& $-$68d12m04.0s  &             200&          Houck\\          
        19005440&     05h06m35.11s& $-$70d16m50.0s  &           30788&          Sahai\\          
        25991936&     05h07m18.33s& $-$69d07m42.0s  &           50338&          Matsuura\\          
        14701824&     05h07m54.90s& $-$66d57m46.1s  &           20443&          Stanghellini\\          
         4948224&     05h07m57.71s& $-$68d51m46.2s  &             103&          Houck&22450944\\          
        23882752&     05h08m24.37s& $-$66d55m32.0s  &           40650&          Looney\\          
        25990656&     05h08m25.59s& $-$68d53m59.0s  &           50338&          Matsuura\\          
        23894272&     05h08m34.72s& $-$69d25m25.1s  &           40650&          Looney\\          
        25992448&     05h08m35.92s& $-$71d17m30.0s  &           50338&          Matsuura\\          
        23106304&     05h08m58.10s& $-$68d43m26.0s  &           40604&          Reynolds\\          
        23106048&     05h08m58.70s& $-$68d43m32.0s  &           40604&          Reynolds\\          
        23891456&     05h09m14.52s& $-$68d30m17.1s  &           40650&          Looney\\          
        14702080&     05h09m19.00s& $-$66d53m42.0s  &           20443&          Stanghellini\\          
        23886592&     05h09m41.94s& $-$71d27m42.1s  &           40650&          Looney\\          
        23887872&     05h09m49.11s& $-$68d52m30.6s  &           40650&          Looney\\          
        23884288&     05h09m50.53s& $-$68d53m05.5s  &           40650&          Looney\\          
        23895040&     05h09m52.26s& $-$68d53m27.3s  &           40650&          Looney\\          
        23883008&     05h09m52.73s& $-$68d53m00.7s  &           40650&          Looney\\          
        23882752&     05h09m53.89s& $-$68d53m36.7s  &           40650&          Looney\\          
        23893248&     05h09m54.63s& $-$68d49m47.2s  &           40650&          Looney\\          
        10961152&     05h10m00.00s& $-$69d56m9.6s    &            3426&          Kastner\\          
        24324352&     05h10m04.54s& $-$66d25m23.0s  &             464&          Cohen\\          
        14702336&     05h10m17.18s& $-$68d48m23.0s  &           20443&          Stanghellini\\          
        10961408&     05h10m19.63s& $-$69d49m51.2s  &            3426&          Kastner\\          
        23884288&     05h10m21.89s& $-$67d32m09.8s  &           40650&          Looney\\          
        23887872&     05h10m23.69s& $-$69d26m20.2s  &           40650&          Looney\\          
        23895040&     05h10m24.09s& $-$70d14m06.5s  &           40650&          Looney\\          
        23888640&     05h10m30.10s& $-$67d08m33.3s  &           40650&          Looney\\          
        16604928&     05h10m32.68s& $-$69d12m35.70s &             263&          Woodward\\          
         4949248&     05h10m39.68s& $-$68d36m04.0s  &             103&          Houck&22449664\\          
         4948736&     05h10m49.97s& $-$65d29m30.4s  &             103&          Houck\\          
        23890432&     05h11m07.74s& $-$65d37m07.9s  &           40650&          Looney\\          
        23894528&     05h11m07.74s& $-$65d37m07.9s  &           40650&          Looney\\          
        12939008&     05h11m10.47s& $-$67d52m10.5s  &            3505&          Wood\\          
        25992704&     05h11m10.65s& $-$66d12m53.0s  &           50338&          Matsuura\\          
        12937984&     05h11m13.89s& $-$67d36m16.1s  &            3505&          Wood\\          
        12939264&     05h11m19.52s& $-$68d42m27.9s  &            3505&          Wood\\          
        12633600&     05h11m23.78s& $-$70d01m56.5s  &             103&          Houck\\          
        24324096&     05h11m28.18s& $-$69d32m45.0s  &             464&          Cohen\\          
        12937216&     05h11m38.65s& $-$66d51m09.8s  &            3505&          Wood\\          
       33292800 &     05h11m59.42s& $-$69d25m32.9s & 50092& Gielen\\
         6078464&     05h12m00.82s& $-$70d32m24.0s  &            1094&          Kemper\\          
         4949504&     05h12m15.76s& $-$66d22m56.1s  &             103&          Houck\\          
        23886336&     05h12m17.33s& $-$70d27m18.4s  &           40650&          Looney\\          
        23888640&     05h12m29.69s& $-$67d09m18.6s  &           40650&          Looney\\          
        19151360&     05h12m30.17s& $-$70d24m22.0s  &           30869&          Kastner\\          
        10961664&     05h12m32.06s& $-$69d15m40.7s  &            3426&          Kastner\\          
        12938752&     05h12m51.07s& $-$69d37m50.3s  &            3505&          Wood\\          
        23891712&     05h12m59.82s& $-$69d34m36.9s  &           40650&          Looney\\          
         6024192&     05h13m04.60s& $-$64d51m40.0s  &             200&          Houck\\          
        23895040&     05h13m15.73s& $-$69d21m35.9s  &           40650&          Looney\\          
        10961920&     05h13m16.39s& $-$68d44m10s    &            3426&          Kastner\\          
        23884288&     05h13m17.69s& $-$69d22m25.0s  &           40650&          Looney\\          
        23891712&     05h13m18.26s& $-$69d21m35.5s  &           40650&          Looney\\          
        23895040&     05h13m19.14s& $-$69d21m51.0s  &           40650&          Looney\\          
         3823616&     05h13m19.80s& $-$69d22m15.0s  &              18&          Houck\\          
        23883008&     05h13m21.43s& $-$69d22m41.5s  &           40650&          Looney\\          
        23883008&     05h13m24.50s& $-$69d10m48.3s  &           40650&          Looney&22452992\\          
        10962176&     05h13m24.67s& $-$69d10m48.4s  &            3426&          Kastner&22452992\\          
        23884288&     05h13m25.09s& $-$69d22m45.1s  &           40650&          Looney\\          
       33283328 &     05h13m33.74s& $-$66d34m19.2s & 50092& Gielen\\
        23891456&     05h13m38.34s& $-$69d23m00.7s  &           40650&          Looney\\          
        23887872&     05h13m40.92s& $-$69d23m01.6s  &           40650&          Looney\\          
        23895040&     05h13m41.85s& $-$69d35m28.4s  &           40650&          Looney&22451712\\          
        10962432&     05h13m42.48s& $-$69d35m21.8s  &            3426&          Kastner\\          
        23887872&     05h13m44.99s& $-$69d35m10.6s  &           40650&          Looney\\          
        23894528&     05h13m51.51s& $-$67d27m21.9s  &           40650&          Looney\\          
        23891456&     05h13m51.97s& $-$67d55m34.7s  &           40650&          Looney\\          
        19149056&     05h13m52.99s& $-$67d26m54.0s  &           30869&          Kastner\\          
        23892736&     05h13m54.06s& $-$67d20m18.9s  &           40650&          Looney\\          
        27575808&     05h13m54.40s& $-$69d31m46.09s &             485&          Ardila\\          
        23888384&     05h13m59.84s& $-$67d22m51.4s  &           40650&          Looney\\          
        11183616&     05h14m04.42s& $-$67d15m50.5s  &            3578&          Misselt\\          
        23893248&     05h14m08.66s& $-$67d23m10.3s  &           40650&          Looney\\          
         6016768&     05h14m29.40s& $-$68d54m35.0s  &             200&          Houck\\          
        23890432&     05h14m45.43s& $-$67d12m04.2s  &           40650&          Looney\\          
        10962688&     05h14m49.75s& $-$67d27m19.8s  &            3426&          Kastner\\          
        23894272&     05h15m03.26s& $-$70d33m51.0s  &           40650&          Looney\\          
        23893760&     05h15m18.17s& $-$66d09m34.1s  &           40650&          Looney\\          
        23892736&     05h15m19.98s& $-$66d48m27.9s  &           40650&          Looney\\          
        10962944&     05h15m41.28s& $-$73d47m13.9s  &            3426&          Kastner\\          
        24241920&     05h15m44.15s& $-$67d58m52.5s  &           40031&          Fazio\\          
        19149312&     05h16m31.80s& $-$68d22m09.0s  &           30869&          Kastner\\          
        23890432&     05h16m54.05s& $-$67d20m05.1s  &           40650&          Looney\\          
        23895296&     05h17m07.26s& $-$65d59m33.5s  &           40650&          Looney\\          
        17329920&     05h17m11.94s& $-$70d46m58.0s  &           30180&          Fazio\\          
        12938240&     05h17m26.94s& $-$68d54m58.2s  &            3505&          Wood&22449920\\          
        23894528&     05h17m28.44s& $-$66d43m07.0s  &           40650&          Looney\\          
        23894528&     05h17m30.66s& $-$66d43m37.4s  &           40650&          Looney\\          
        19012096&     05h17m32.82s& $-$68d20m41.0s  &           30788&          Sahai\\          
        23891968&     05h17m34.73s& $-$71d14m56.5s  &           40650&          Looney\\          
        23889920&     05h17m41.05s& $-$66d42m18.8s  &           40650&          Looney\\          
        23887872&     05h18m11.70s& $-$70d30m27.0s  &           40650&          Looney\\          
         5030144&     05h18m14.30s& $-$69d14m59.0s  &             124&          Gehrz\\          
         7870464&     05h18m14.30s& $-$69d14m59.0s  &             667&          Houck\\          
         9107712&     05h18m14.30s& $-$69d14m59.0s  &            1404&          Armus\\          
        11812864&     05h18m14.30s& $-$69d14m59.0s  &            1411&          Armus\\          
        12004096&     05h18m14.30s& $-$69d14m59.0s  &            1412&          Armus\\          
        12130304&     05h18m14.30s& $-$69d14m59.0s  &            1413&          Armus\\          
        25996288&     05h18m25.67s& $-$70d05m32.6s  &           50338&          Matsuura\\          
        19011840&     05h18m28.17s& $-$68d04m04.0s  &           30788&          Sahai\\          
        23886336&     05h18m48.36s& $-$69d33m34.7s  &           40650&          Looney\\          
        12938496&     05h18m56.26s& $-$67d45m04.4s  &            3505&          Wood\\          
        23895040&     05h19m03.42s& $-$69d38m12.9s  &           40650&          Looney\\          
        23886336&     05h19m05.93s& $-$69d38m41.2s  &           40650&          Looney\\          
        23890944&     05h19m06.69s& $-$68d21m37.4s  &           40650&          Looney\\          
        19011584&     05h19m06.80s& $-$68d21m36.0s  &           30788&          Sahai\\          
        23891456&     05h19m07.31s& $-$69d38m42.0s  &           40650&          Looney\\          
        23887872&     05h19m09.02s& $-$69d11m56.1s  &           40650&          Looney\\          
        23884288&     05h19m12.27s& $-$69d09m07.3s  &           40650&          Looney\\          
        23891456&     05h19m16.87s& $-$69d37m57.5s  &           40650&          Looney\\          
        23891712&     05h19m16.98s& $-$69d38m16.4s  &           40650&          Looney\\          
        14702592&     05h19m21.00s& $-$66d58m13.0s  &           20443&          Stanghellini\\          
        14702848&     05h19m29.72s& $-$68d51m09.1s  &           20443&          Stanghellini\\          
         9753856&     05h19m30.43s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m30.63s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m30.83s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m31.03s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m31.23s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m31.43s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m31.63s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m31.83s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m32.03s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m32.23s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m32.33s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m32.43s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m32.83s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m33.03s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m33.23s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m33.43s& $-$67d52m44.1s  &            1407&          Armus\\          
        23894272&     05h19m33.46s& $-$69d41m06.7s  &           40650&          Looney\\          
         9753856&     05h19m33.63s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m33.83s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m34.03s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m34.23s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m34.43s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m34.63s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m34.83s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m35.03s& $-$67d52m44.1s  &            1407&          Armus\\          
         9753856&     05h19m35.23s& $-$67d52m44.1s  &            1407&          Armus\\          
        11183360&     05h19m51.99s& $-$69d53m08.7s  &            3578&          Misselt\\          
        25688064&     05h19m53.34s& $-$69d27m33.4s  &           50167&          Clayton\\          
        11217664&     05h20m01.57s& $-$67d34m42.1s  &            3583&          Onaka\\          
        11217920&     05h20m01.57s& $-$67d34m42.1s  &            3583&          Onaka\\          
        11218176&     05h20m01.57s& $-$67d34m42.1s  &            3583&          Onaka\\          
        11218432&     05h20m01.57s& $-$67d34m42.1s  &            3583&          Onaka\\          
        11218688&     05h20m01.57s& $-$67d34m42.1s  &            3583&          Onaka\\          
        11218944&     05h20m01.57s& $-$67d34m42.1s  &            3583&          Onaka\\          
        14703104&     05h20m09.66s& $-$69d53m39.2s  &           20443&          Stanghellini\\          
        23892736&     05h20m11.56s& $-$68d37m53.7s  &           40650&          Looney\\          
        23893760&     05h20m11.96s& $-$66d52m38.9s  &           40650&          Looney\\          
        23894528&     05h20m16.71s& $-$66d52m54.1s  &           40650&          Looney\\          
        12939520&     05h20m19.38s& $-$66d35m47.8s  &            3505&          Wood\\          
        25688320&     05h20m23.69s& $-$69d33m26.6s  &           50167&          Clayton\\          
        27985920&     05h20m43.58s& $-$69d23m41.4s  &           50338&          Matsuura\\          
        23893248&     05h20m46.55s& $-$67d52m55.0s  &           40650&          Looney\\          
        25990400&     05h20m48.21s& $-$70d12m12.0s  &           50338&          Matsuura\\          
        12937728&     05h21m00.37s& $-$69d20m55.3s  &            3505&          Wood\\          
        23885056&     05h21m17.24s& $-$69d59m50.2s  &           40650&          Looney\\          
        23888128&     05h21m17.49s& $-$68d02m04.4s  &           40650&          Looney\\          
        23891712&     05h21m21.50s& $-$69d59m01.9s  &           40650&          Looney\\          
        23890944&     05h21m21.99s& $-$67d47m28.9s  &           40650&          Looney\\          
        25996544&     05h21m23.83s& $-$68d35m33.5s  &           50338&          Matsuura\\          
        23895296&     05h21m24.90s& $-$66d04m12.9s  &           40650&          Looney\\          
         6076160&     05h21m29.63s& $-$67d51m07.0s  &            1094&          Kemper&22451968\\          
        15902720&     05h21m32.89s& $-$67d00m04.0s  &             103&          Houck\\          
        23895296&     05h21m33.20s& $-$65d29m20.8s  &           40650&          Looney\\          
        23891712&     05h21m33.23s& $-$69d40m19.9s  &           40650&          Looney\\          
        23888128&     05h21m41.84s& $-$67d53m24.0s  &           40650&          Looney\\          
        23882752&     05h21m47.09s& $-$67d56m56.8s  &           40650&          Looney\\          
        23888128&     05h21m55.18s& $-$67d47m30.4s  &           40650&          Looney\\          
        23893760&     05h21m56.97s& $-$67d57m00.1s  &           40650&          Looney\\          
         8406528&     05h21m57.73s& $-$68d06m35.3s  &            1401&          Armus\\          
         3824128&     05h22m01.30s& $-$67d57m47.00s &              18&          Houck\\          
        23890944&     05h22m02.11s& $-$67d57m53.6s  &           40650&          Looney\\          
        23882752&     05h22m02.72s& $-$67d47m02.1s  &           40650&          Looney\\          
        23882752&     05h22m03.30s& $-$67d57m47.0s  &           40650&          Looney\\          
        23882752&     05h22m04.85s& $-$67d58m00.3s  &           40650&          Looney\\          
        23893760&     05h22m07.27s& $-$67d58m19.7s  &           40650&          Looney\\          
        23888128&     05h22m08.77s& $-$67d53m24.9s  &           40650&          Looney\\          
        23888384&     05h22m10.08s& $-$67d34m59.6s  &           40650&          Looney\\          
        23882496&     05h22m12.57s& $-$67d58m32.4s  &           40650&          Looney\\          
        23892224&     05h22m16.87s& $-$68d04m03.9s  &           40650&          Looney\\          
        23892992&     05h22m19.69s& $-$68d04m37.4s  &           40650&          Looney\\          
        23887616&     05h22m19.71s& $-$65d43m19.0s  &           40650&          Looney\\          
       33284352 &     05h22m21.13s& $-$65d55m51.6s & 50092& Gielen\\
        23886592&     05h22m22.46s& $-$71d35m32.2s  &           40650&          Looney\\          
        23895040&     05h22m24.89s& $-$69d42m32.8s  &           40650&          Looney\\          
        23892224&     05h22m27.70s& $-$67d54m12.8s  &           40650&          Looney\\          
        23888128&     05h22m28.98s& $-$67d53m39.3s  &           40650&          Looney\\          
        23892224&     05h22m31.72s& $-$68d03m19.2s  &           40650&          Looney\\          
        23888128&     05h22m32.65s& $-$68d03m01.7s  &           40650&          Looney\\          
        23888128&     05h22m41.97s& $-$67d55m00.5s  &           40650&          Looney\\          
        12937472&     05h22m44.00s& $-$69d38m28.1s  &            3505&          Wood\\          
        23885312&     05h22m45.13s& $-$71d36m10.2s  &           40650&          Looney\\          
        23892224&     05h22m49.13s& $-$68d01m29.1s  &           40650&          Looney\\          
        23894528&     05h22m49.88s& $-$66d40m56.1s  &           40650&          Looney\\          
        23887872&     05h22m53.27s& $-$69d51m11.1s  &           40650&          Looney\\          
        23890944&     05h22m55.12s& $-$68d04m09.4s  &           40650&          Looney\\          
        23892736&     05h22m56.79s& $-$68d04m06.8s  &           40650&          Looney\\          
         8406528&     05h22m59.73s& $-$68d01m46.3s  &            1401&          Armus\\          
         8406784&     05h22m59.73s& $-$68d01m46.3s  &            1401&          Armus\\          
        23893760&     05h23m08.60s& $-$68d00m06.5s  &           40650&          Looney\\          
        12936960&     05h23m09.11s& $-$69d17m49.1s  &            3505&          Wood\\          
        23882752&     05h23m15.18s& $-$68d00m17.1s  &           40650&          Looney\\          
        23888128&     05h23m31.37s& $-$68d01m08.0s  &           40650&          Looney\\          
        23891456&     05h23m33.40s& $-$69d37m12.2s  &           40650&          Looney\\          
        23890944&     05h23m35.54s& $-$67d52m35.6s  &           40650&          Looney\\          
        23885056&     05h23m37.88s& $-$69d38m54.4s  &           40650&          Looney\\          
        19007488&     05h23m38.33s& $-$66d53m24.0s  &           30788&          Sahai\\          
        23892992&     05h23m43.48s& $-$68d00m33.9s  &           40650&          Looney\\          
        10963200&     05h23m43.63s& $-$65d41m59.6s  &            3426&          Kastner\\          
        23890944&     05h23m50.04s& $-$67d57m19.6s  &           40650&          Looney\\          
         6014464&     05h24m07.02s& $-$69d23m36.9s  &             200&          Houck\\          
         6076928&     05h24m19.35s& $-$69d38m50.0s  &            1094&          Kemper\\          
         4950784&     05h24m20.86s& $-$70d05m00.5s  &             103&          Houck\\          
        23891456&     05h24m23.39s& $-$69d39m04.7s  &           40650&          Looney\\          
        12633856&     05h24m36.02s& $-$73d40m39.4s  &             103&          Houck\\          
         9532160&     05h24m36.60s& $-$73d40m46.0s  &            1406&          Armus\\          
        12936448&     05h24m38.62s& $-$70d23m57.1s  &            3505&          Wood\\          
        19007232&     05h24m43.69s& $-$71d47m26.0s  &           30788&          Sahai\\          
        18143488&     05h24m54.93s& $-$69d38m24.1s  &           30372&          Tappe\\          
         4951040&     05h24m55.04s& $-$71d32m55.4s  &             103&          Houck&22451200\\          
        18143488&     05h25m03.02s& $-$69d38m12.4s  &           30372&          Tappe\\          
        23882496&     05h25m04.10s& $-$68d28m24.5s  &           40650&          Looney\\          
        18143488&     05h25m05.56s& $-$69d38m13.5s  &           30372&          Tappe\\          
        12935936&     05h25m05.69s& $-$70d10m10.6s  &            3505&          Wood\\          
        11019776&     05h25m07.26s& $-$69d38m54.1s  &            3483&          Rho\\          
        18143488&     05h25m07.31s& $-$69d39m04.8s  &           30372&          Tappe\\          
        10963456&     05h25m19.51s& $-$71d04m02.6s  &            3426&          Kastner\\          
        25996032&     05h25m20.75s& $-$70d50m07.3s  &           50338&          Matsuura\\          
        23893760&     05h25m21.16s& $-$67d29m37.6s  &           40650&          Looney\\          
        23885056&     05h25m31.03s& $-$70d26m34.5s  &           40650&          Looney\\          
        23886336&     05h25m40.63s& $-$70d08m27.2s  &           40650&          Looney\\          
        23892224&     05h25m41.54s& $-$66d15m28.6s  &           40650&          Looney\\          
        11184128&     05h25m42.00s& $-$66d15m00.0s  &            3578&          Misselt\\          
        25687552&     05h25m44.95s& $-$69d04m48.9s  &           50167&          Clayton\\          
        10963712&     05h25m49.25s& $-$66d15m8.3s   &            3426&          Kastner\\          
        23894528&     05h25m49.27s& $-$66d15m08.7s  &           40650&          Looney\\          
        25992192&     05h25m51.85s& $-$68d46m34.0s  &           50338&          Matsuura\\          
        11239680&     05h26m01.08s& $-$66d16m19.1s  &            3591&          Kemper\\          
        23895552&     05h26m01.20s& $-$67d30m12.1s  &           40650&          Looney&22458368\\          
         6586112&     05h26m01.56s& $-$66d05m03.8s  &             124&          Gehrz&22454272\\          
        27576064&     05h26m03.94s& $-$67d29m56.98s &             485&          Ardila\\          
        23891712&     05h26m05.26s& $-$68d36m09.3s  &           40650&          Looney\\          
        10963968&     05h26m11.38s& $-$66d12m10.8s  &            3426&          Kastner\\          
        18144000&     05h26m16.70s& $-$69d35m08.8s  &           30372&          Tappe\\          
        18143488&     05h26m18.56s& $-$69d34m44.3s  &           30372&          Tappe\\          
        18144000&     05h26m18.56s& $-$69d34m44.3s  &           30372&          Tappe\\          
         6023424&     05h26m19.40s& $-$69d41m39.0s  &             200&          Houck\\          
         6023425&     05h26m19.40s& $-$69d41m24.00s &             200&          Houck\\          
         6586112&     05h26m21.56s& $-$66d04m53.8s  &             124&          Gehrz\\          
        23887872&     05h26m21.74s& $-$68d39m59.1s  &           40650&          Looney\\          
        11239680&     05h26m22.18s& $-$66d21m28.5s  &            3591&          Kemper\\          
        11238912&     05h26m23.10s& $-$69d11m20.3s  &            3591&          Kemper\\          
        17741312&     05h26m24.52s& $-$71d11m11.8s  &           30077&          Evans\\          
        23885056&     05h26m29.01s& $-$69d17m56.1s  &           40650&          Looney\\          
        23892224&     05h26m29.60s& $-$67d41m44.7s  &           40650&          Looney\\          
        23888384&     05h26m30.65s& $-$67d40m36.7s  &           40650&          Looney&22455296\\          
        19007744&     05h26m30.69s& $-$67d40m36.0s  &           30788&          Sahai&22455296\\          
        10964224&     05h26m34.80s& $-$68d51m40s     &            3426&          Kastner\\          
        11238912&     05h26m35.70s& $-$69d08m22.7s  &            3591&          Kemper\\          
        23895552&     05h26m38.55s& $-$67d39m23.2s  &           40650&          Looney\\          
         6021632&     05h26m40.40s& $-$69d23m11.0s  &             200&          Houck\\          
        24324864&     05h26m41.14s& $-$72d56m57.0s  &             464&          Cohen\\          
        23884288&     05h26m46.61s& $-$68d48m47.2s  &           40650&          Looney\\          
        12935424&     05h26m50.83s& $-$69d31m36.9s  &            3505&          Wood\\          
         6023680&     05h27m04.30s& $-$69d38m17.0s  &             200&          Houck\\          
        11239680&     05h27m17.84s& $-$66d22m05.6s  &            3591&          Kemper\\          
         6022144&     05h27m18.00s& $-$69d36m25.0s  &             200&          Houck\\          
        12932864&     05h27m24.12s& $-$69d39m45.0s  &            3505&          Wood\\          
        11239680&     05h27m34.35s& $-$66d53m30.0s  &            3591&          Kemper\\          
        23888384&     05h27m36.93s& $-$67d27m28.6s  &           40650&          Looney\\          
         6077952&     05h27m40.22s& $-$69d08m04.6s  &            1094&          Kemper&22454528\\          
        23889920&     05h27m43.47s& $-$67d26m24.2s  &           40650&          Looney\\          
        23891968&     05h27m49.05s& $-$72d53m15.7s  &           40650&          Looney\\          
        23888384&     05h27m57.09s& $-$67d25m22.3s  &           40650&          Looney\\          
        23890944&     05h27m58.18s& $-$66d34m05.0s  &           40650&          Looney\\          
        23895552&     05h28m03.20s& $-$67d25m25.6s  &           40650&          Looney\\          
        23883264&     05h28m04.78s& $-$68d59m47.2s  &           40650&          Looney\\          
        11238912&     05h28m04.83s& $-$68d59m47.2s  &            3591&          Kemper\\          
         6021120&     05h28m06.20s& $-$69d32m29.0s  &             200&          Houck\\          
        12932352&     05h28m11.48s& $-$70d33m58.7s  &            3505&          Wood\\          
        19151104&     05h28m22.20s& $-$69d08m33.0s  &           30869&          Kastner\\          
         6021376&     05h28m26.20s& $-$69d14m43.0s  &             200&          Houck\\          
        10964480&     05h28m28.87s& $-$68d07m08s    &            3426&          Kastner\\          
         6020864&     05h28m33.30s& $-$69d29m54.0s  &             200&          Houck\\          
         6014208&     05h28m36.70s& $-$69d20m05.0s  &             200&          Houck\\          
        12933888&     05h28m40.17s& $-$66d13m54.2s  &            3505&          Wood\\          
        14703616&     05h28m41.20s& $-$67d33m39.0s  &           20443&          Stanghellini\\          
        23888128&     05h28m42.10s& $-$66d28m01.0s  &           40650&          Looney\\          
        23888384&     05h28m42.10s& $-$66d28m01.0s  &           40650&          Looney\\          
        23889920&     05h28m42.10s& $-$66d28m01.0s  &           40650&          Looney\\          
        23892224&     05h28m42.10s& $-$66d28m01.0s  &           40650&          Looney\\          
        23895552&     05h28m42.10s& $-$66d28m01.0s  &           40650&          Looney\\          
        12933376&     05h28m44.50s& $-$66d14m04.0s  &            3505&          Wood\\          
        12935168&     05h28m44.50s& $-$66d14m04.0s  &            3505&          Wood\\          
        12929024&     05h28m46.62s& $-$71d19m12.5s  &            3505&          Wood\\          
        12934400&     05h28m47.20s& $-$66d14m14.2s  &            3505&          Wood\\          
        10964992&     05h28m48.14s& $-$71d02m28.7s  &            3426&          Kastner\\          
        12931840&     05h28m48.62s& $-$69d48m01.3s  &            3505&          Wood\\          
        23882496&     05h28m58.76s& $-$66d35m27.6s  &           40650&          Looney\\          
         6016256&     05h29m00.00s& $-$67d45m01.0s  &             200&          Houck\\          
        11184384&     05h29m00.00s& $-$66d39m00.0s  &            3578&          Misselt\\          
        17399552&     05h29m00.00s& $-$67d45m01.0s  &           30332&          Houck\\          
        11239680&     05h29m02.41s& $-$66d15m27.8s  &            3591&          Kemper\\          
         6014720&     05h29m03.00s& $-$69d48m09.0s  &             200&          Houck\\          
        11238912&     05h29m03.48s& $-$69d06m46.2s  &            3591&          Kemper\\          
        12929280&     05h29m07.60s& $-$66d58m15.0s  &            3505&          Wood&22450176\\          
        23885312&     05h29m37.89s& $-$72d49m52.9s  &           40650&          Looney\\          
        10965248&     05h29m42.24s& $-$68d57m17.3s  &            3426&          Kastner\\          
         6024704&     05h30m04.20s& $-$66d49m23.0s  &             200&          Houck\\          
        19005696&     05h30m05.55s& $-$70d30m34.0s  &           30788&          Sahai\\          
        11238912&     05h30m10.32s& $-$69d09m33.8s  &            3591&          Kemper\\          
        23884032&     05h30m10.33s& $-$69d09m33.9s  &           40650&          Looney\\          
        23894784&     05h30m20.32s& $-$71d07m48.9s  &           40650&          Looney\\          
        10965504&     05h30m20.66s& $-$66d53m01.7s  &            3426&          Kastner\\          
        23894784&     05h30m20.79s& $-$71d07m38.6s  &           40650&          Looney\\          
        23884032&     05h30m23.18s& $-$71d05m56.3s  &           40650&          Looney\\          
        14703872&     05h30m33.22s& $-$70d44m38.4s  &           20443&          Stanghellini\\          
         6021888&     05h30m40.90s& $-$69d59m03.0s  &             200&          Houck\\          
        14704128&     05h30m45.98s& $-$70d50m16.4s  &           20443&          Stanghellini\\          
        19150336&     05h30m47.88s& $-$71d07m55.0s  &           30869&          Kastner\\          
         9532416&     05h30m51.48s& $-$69d02m58.6s  &            1406&          Armus\\          
        10065920&     05h30m51.48s& $-$69d02m58.6s  &            1410&          Armus\\          
        11183104&     05h30m54.00s& $-$66d53m12.0s  &            3578&          Misselt\\          
        23882496&     05h30m54.24s& $-$68d34m28.3s  &           40650&          Looney\\          
        23888384&     05h30m55.56s& $-$67d20m06.2s  &           40650&          Looney\\          
        10965760&     05h31m04.15s& $-$69d19m3.3s    &            3426&          Kastner\\          
        11239680&     05h31m10.65s& $-$66d35m31.6s  &            3591&          Kemper\\          
        11239680&     05h31m13.12s& $-$66d09m41.2s  &            3591&          Kemper\\          
        23891968&     05h31m22.85s& $-$71d04m09.9s  &           40650&          Looney\\          
        10966016&     05h31m36.82s& $-$66d30m7.9s   &            3426&          Kastner\\          
        11238912&     05h31m40.90s& $-$69d39m19.8s  &            3591&          Kemper\\          
        10966272&     05h31m42.41s& $-$68d34m53.7s  &            3426&          Kastner\\          
        23884800&     05h31m42.44s& $-$68d34m54.3s  &           40650&          Looney\\          
        24241920&     05h31m48.61s& $-$68d30m23.5s  &           40031&          Fazio\\          
        23892992&     05h31m54.43s& $-$68d26m40.6s  &           40650&          Looney\\          
        11239680&     05h31m59.34s& $-$66d38m38.6s  &            3591&          Kemper\\          
        11238912&     05h32m03.31s& $-$69d17m30.4s  &            3591&          Kemper\\          
        23882496&     05h32m03.43s& $-$67d42m25.7s  &           40650&          Looney\\          
        23889920&     05h32m03.82s& $-$67d42m56.8s  &           40650&          Looney\\          
        23885312&     05h32m07.82s& $-$71d13m36.4s  &           40650&          Looney\\          
        23886848&     05h32m14.97s& $-$71d13m23.9s  &           40650&          Looney\\          
        23895552&     05h32m17.49s& $-$67d41m55.6s  &           40650&          Looney\\          
        23885056&     05h32m24.97s& $-$68d39m04.1s  &           40650&          Looney\\          
        23890944&     05h32m27.42s& $-$67d41m32.9s  &           40650&          Looney\\          
        10966528&     05h32m31.99s& $-$66d27m15.1s  &            3426&          Kastner&22452224\\          
        23889920&     05h32m32.06s& $-$66d27m15.2s  &           40650&          Looney&22452224\\          
         6015744&     05h32m35.62s& $-$67d55m09.0s  &             200&          Houck\\          
        10966784&     05h32m37.15s& $-$67d06m56.5s  &            3426&          Kastner\\          
        12931328&     05h32m38.59s& $-$68d25m22.2s  &            3505&          Wood&22452480\\          
        23885056&     05h32m44.25s& $-$69d30m05.7s  &           40650&          Looney&22459904\\          
        17400576&     05h32m46.48s& $-$67d06m51.0s  &           30345&          Houck\\          
        23890944&     05h32m51.50s& $-$67d40m59.4s  &           40650&          Looney\\          
         6023168&     05h32m51.60s& $-$67d06m51.0s  &             200&          Houck& 22449152\\          
        17400320&     05h32m51.60s& $-$67d06m51.0s  &           30345&          Houck& 22449152\\          
        23892992&     05h32m52.29s& $-$67d41m09.0s  &           40650&          Looney\\          
        23883520&     05h32m52.46s& $-$69d46m18.6s  &           40650&          Looney\\          
        10967040&     05h32m52.68s& $-$69d46m22.8s  &            3426&          Kastner\\          
        11238912&     05h32m55.47s& $-$69d20m26.6s  &            3591&          Kemper&22455552\\          
        10967296&     05h32m56.18s& $-$68d12m49s    &            3426&          Kastner\\          
         6016000&     05h32m59.40s& $-$70d41m25.0s  &             200&          Houck\\          
        25993216&     05h33m06.80s& $-$70d30m34.0s  &           50338&          Matsuura\\          
        25993472&     05h33m06.80s& $-$70d31m04.0s  &           50338&          Matsuura\\          
        25993728&     05h33m06.80s& $-$70d30m04.0s  &           50338&          Matsuura\\          
        11238912&     05h33m11.02s& $-$68d58m20.5s  &            3591&          Kemper\\          
        27985408&     05h33m36.07s& $-$69d23m12.7s  &           50338&          Matsuura\\          
        23892992&     05h33m42.15s& $-$68d46m02.8s  &           40650&          Looney\\          
        25993984&     05h33m46.99s& $-$68d36m44.0s  &           50338&          Matsuura\\          
        25994240&     05h33m46.99s& $-$68d37m31.0s  &           50338&          Matsuura\\          
        25994496&     05h33m46.99s& $-$68d36m11.0s  &           50338&          Matsuura\\          
        18144512&     05h33m48.94s& $-$70d13m23.0s  &           30380&          Clayton&22454784\\          
         4951296&     05h33m56.17s& $-$67d53m08.3s  &             103&          Houck\\          
        14704384&     05h34m08.76s& $-$74d20m06.6s  &           20443&          Stanghellini\\          
        23888384&     05h34m10.23s& $-$67d25m29.4s  &           40650&          Looney\\          
         5056512&     05h34m14.20s& $-$69d47m21.0s  &             129&          Gehrz\\          
         6024448&     05h34m16.10s& $-$70d22m53.0s  &             200&          Houck\\          
        15902208&     05h34m21.27s& $-$68d58m24.0s  &             103&          Houck\\          
        23886080&     05h34m31.46s& $-$68d35m13.9s  &           40650&          Looney\\          
        23892992&     05h34m36.26s& $-$66d47m49.7s  &           40650&          Looney\\          
        14704640&     05h34m38.87s& $-$70d19m56.9s  &           20443&          Stanghellini\\          
        11238912&     05h34m53.67s& $-$68d46m39.6s  &            3591&          Kemper\\         
        12930816&     05h34m53.74s& $-$70d29m24.8s  &            3505&          Wood\\          
       33293568 &     05h34m53.77s& $-$69d08m02.1s & 50092& Gielen\\
        11238912&     05h34m56.21s& $-$69d09m16.5s  &            3591&          Kemper\\          
        11239424&     05h35m03.55s& $-$69d52m45.5s  &            3591&          Kemper\\          
        10967552&     05h35m14.09s& $-$67d43m55.6s  &            3426&          Kastner\\          
         8082688&     05h35m18.50s& $-$67d23m03.0s  &             667&          Houck\\          
        11239424&     05h35m20.00s& $-$69d48m45.9s  &            3591&          Kemper\\          
        14704896&     05h35m20.92s& $-$73d55m30.1s  &           20443&          Stanghellini\\          
        23890944&     05h35m24.05s& $-$67d34m55.6s  &           40650&          Looney\\          
        11238912&     05h35m24.52s& $-$69d04m03.4s  &            3591&          Kemper\\          
        17719552&     05h35m25.43s& $-$69d16m28.7s  &           30067&          Dwek\\          
        17720832&     05h35m25.43s& $-$69d16m28.7s  &           30067&          Dwek\\          
        22392576&     05h35m25.43s& $-$69d16m28.7s  &           40149&          Dwek\\          
        22393856&     05h35m25.43s& $-$69d16m28.7s  &           40149&          Dwek\\          
        19008256&     05h35m25.84s& $-$71d19m56.0s  &           30788&          Sahai&22455808\\          
        12930560&     05h35m26.86s& $-$69d52m27.9s  &            3505&          Wood\\          
         5031168&     05h35m28.01s& $-$69d16m11.6s  &             124&          Gehrz\\          
        13983232&     05h35m28.01s& $-$69d16m10.9s  &           20080&          Polomski\\          
        17719552&     05h35m28.01s& $-$69d16m10.9s  &           30067&          Dwek\\          
        17720832&     05h35m28.01s& $-$69d16m10.9s  &           30067&          Dwek\\          
        22392576&     05h35m28.01s& $-$69d16m10.9s  &           40149&          Dwek\\          
        22393856&     05h35m28.01s& $-$69d16m10.9s  &           40149&          Dwek\\          
        26172160&     05h35m28.01s& $-$69d16m10.9s  &           50444&          Dwek\\          
        10967808&     05h35m28.32s& $-$66d56m2.4s   &            3426&          Kastner\\          
        23887360&     05h35m36.88s& $-$69d12m14.1s  &           40650&          Looney\\          
        19008512&     05h35m39.72s& $-$65d19m56.0s  &           30788&          Sahai\\          
        10968064&     05h35m41.14s& $-$69d11m59.6s  &            3426&          Kastner\\          
        23887360&     05h35m54.36s& $-$69d38m48.1s  &           40650&          Looney\\          
        23891200&     05h35m54.94s& $-$69d39m03.0s  &           40650&          Looney\\          
        11238912&     05h35m55.23s& $-$69d09m59.5s  &            3591&          Kemper\\          
        12936704&     05h36m01.24s& $-$66d46m39.7s  &            3505&          Wood\\          
        11182848&     05h36m03.81s& $-$69d01m29.8s  &            3578&          Misselt\\          
       33291520 &     05h36m05.88s& $-$69d58m02.6s & 50092& Gielen\\
        23886080&     05h36m15.84s& $-$69d31m51.5s  &           40650&          Looney\\          
         7571200&     05h36m20.50s& $-$67d18m14.0s  &             662&          Houck\\          
         7857664&     05h36m20.50s& $-$67d18m14.0s  &             665&          Houck\\          
         8082688&     05h36m20.50s& $-$67d18m14.0s  &             667&          Houck\\          
         9189376&     05h36m20.50s& $-$67d18m14.0s  &            1404&          Armus\\          
        19008000&     05h36m24.13s& $-$72d41m32.0s  &           30788&          Sahai\\          
        10968320&     05h36m25.87s& $-$69d22m55.9s  &            3426&          Kastner&22455040\\          
        23883520&     05h36m30.81s& $-$69d18m17.2s  &           40650&          Looney\\          
        11238912&     05h36m30.82s& $-$69d18m17.2s  &            3591&          Kemper\\          
        12930304&     05h36m36.71s& $-$69d47m22.6s  &            3505&          Wood\\          
        23889152&     05h36m42.42s& $-$70d07m46.7s  &           40650&          Looney\\          
        27576320&     05h36m43.50s& $-$69d29m44.99s  &             485&          Ardila\\          
        11238912&     05h36m51.20s& $-$69d13m35.9s  &            3591&          Kemper\\          
        23887104&     05h37m04.78s& $-$66d22m07.2s  &           40650&          Looney\\          
         8082688&     05h37m10.50s& $-$67d22m58.0s  &             667&          Houck\\          
        23885824&     05h37m16.29s& $-$66d26m54.7s  &           40650&          Looney\\          
        11238912&     05h37m28.07s& $-$69d08m48.0s  &            3591&          Kemper&22452736\\          
        11239424&     05h37m28.07s& $-$69d08m48.0s  &            3591&          Kemper&22452736\\          
        23885056&     05h37m46.08s& $-$69d10m50.3s  &           40650&          Looney\\          
        12081152&     05h37m50.36s& $-$69d11m07.1s  &              63&          Houck\\          
        23886080&     05h37m54.82s& $-$69d34m35.8s  &           40650&          Looney\\          
        12081152&     05h38m00.00s& $-$69d10m30.0s  &              63&          Houck\\          
        23892480&     05h38m05.65s& $-$69d09m09.7s  &           40650&          Looney\\          
        11239424&     05h38m16.01s& $-$69d10m11.2s  &            3591&          Kemper\\          
        11239424&     05h38m20.23s& $-$69d37m32.4s  &            3591&          Kemper\\          
        12081408&     05h38m30.13s& $-$69d06m25.1s  &              63&          Houck\\          
        12081152&     05h38m31.58s& $-$69d02m14.4s  &              63&          Houck\\          
        10968576&     05h38m31.63s& $-$69d02m14.6s  &            3426&          Kastner\\          
         6076416&     05h38m33.96s& $-$69d20m31.6s  &            1094&          Kemper\\          
        12081152&     05h38m34.01s& $-$69d04m52.1s  &              63&          Houck\\          
        12081152&     05h38m34.58s& $-$69d05m57.5s  &              63&          Houck\\          
        12081408&     05h38m38.44s& $-$69d06m31.0s  &              63&          Houck\\          
        23894016&     05h38m39.23s& $-$69d05m52.2s  &           40650&          Looney\\          
        23883520&     05h38m39.69s& $-$69d05m38.2s  &           40650&          Looney\\          
        12081408&     05h38m42.43s& $-$69d06m02.2s  &              63&          Houck\\          
        10968832&     05h38m44.71s& $-$69d24m39.6s  &            3426&          Kastner&22460672\\          
        23883520&     05h38m45.15s& $-$69d05m07.9s  &           40650&          Looney\\          
        12081152&     05h38m46.93s& $-$69d05m02.5s  &              63&          Houck\\          
        12081152&     05h38m47.99s& $-$69d04m42.9s  &              63&          Houck\\          
        12081408&     05h38m48.11s& $-$69d04m12.2s  &              63&          Houck\\          
        12081152&     05h38m48.41s& $-$69d05m32.9s  &              63&          Houck\\          
        23883520&     05h38m49.27s& $-$69d04m44.4s  &           40650&          Looney\\          
        11239424&     05h38m49.33s& $-$69d27m06.5s  &            3591&          Kemper\\          
        12081408&     05h38m49.76s& $-$69d06m43.1s  &              63&          Houck\\          
         4382720&     05h38m50.70s& $-$69d04m15.0s  &              63&          Houck\\          
        23894016&     05h38m52.67s& $-$69d04m37.5s  &           40650&          Looney\\          
        23887360&     05h38m53.88s& $-$69d09m31.3s  &           40650&          Looney\\          
        12081152&     05h38m56.47s& $-$69d04m16.7s  &              63&          Houck\\          
        23886080&     05h38m58.42s& $-$69d04m34.7s  &           40650&          Looney\\          
        12081408&     05h39m01.30s& $-$69d04m00.5s  &              63&          Houck\\          
        12081408&     05h39m03.80s& $-$69d08m06.5s  &              63&          Houck\\          
        23892480&     05h39m04.42s& $-$69d04m13.9s  &           40650&          Looney\\          
        23887360&     05h39m04.88s& $-$69d29m49.9s  &           40650&          Looney\\          
        23883264&     05h39m06.31s& $-$69d30m43.8s  &           40650&          Looney\\          
        25995776&     05h39m11.60s& $-$69d31m25.6s  &           50338&          Matsuura\\          
        27985152&     05h39m11.60s& $-$69d31m00.0s  &           50338&          Matsuura\\          
        23883520&     05h39m15.77s& $-$69d30m39.9s  &           40650&          Looney\\          
        10969088&     05h39m15.86s& $-$69d30m38.5s  &            3426&          Kastner\\          
        23892480&     05h39m29.21s& $-$69d47m19.0s  &           40650&          Looney\\          
        23883520&     05h39m31.19s& $-$70d12m16.9s  &           40650&          Looney\\          
        11239424&     05h39m32.34s& $-$69d34m50.1s  &            3591&          Kemper\\          
        23887360&     05h39m35.99s& $-$69d46m04.1s  &           40650&          Looney\\          
        23894016&     05h39m37.04s& $-$69d45m36.7s  &           40650&          Looney\\          
        23883520&     05h39m37.53s& $-$69d46m09.8s  &           40650&          Looney\\          
        23883520&     05h39m37.60s& $-$69d45m25.0s  &           40650&          Looney\\          
        23883520&     05h39m38.73s& $-$69d39m04.3s  &           40650&          Looney\\          
        23883520&     05h39m39.02s& $-$69d39m11.4s  &           40650&          Looney\\          
        23886080&     05h39m39.15s& $-$69d17m54.6s  &           40650&          Looney\\          
        27984896&     05h39m41.00s& $-$69d29m0.0s   &           50338&          Matsuura\\          
        27986176&     05h39m41.08s& $-$69d29m16.7s  &           50338&          Matsuura\\          
        23884800&     05h39m41.89s& $-$69d46m12.0s  &           40650&          Looney&22453248\\          
        12548352&     05h39m41.96s& $-$69d46m11.9s  &             124&          Gehrz&22453248\\          
        23884800&     05h39m43.26s& $-$69d38m54.6s  &           40650&          Looney\\          
        23884800&     05h39m43.82s& $-$69d38m34.0s  &           40650&          Looney\\          
         3823872&     05h39m44.00s& $-$69d38m48.0s  &              18&          Houck\\          
        23884800&     05h39m44.33s& $-$69d38m47.5s  &           40650&          Looney\\          
         6020608&     05h39m44.89s& $-$69d55m18.1s  &             200&          Houck\\          
        25648640&     05h39m44.89s& $-$69d55m18.1s  &           50147&          Sloan\\          
        25648896&     05h39m44.89s& $-$69d55m38.1s  &           50147&          Sloan\\          
        23892480&     05h39m45.18s& $-$69d44m50.4s  &           40650&          Looney\\          
        23884800&     05h39m45.94s& $-$69d38m39.2s  &           40650&          Looney\\          
         8242944&     05h39m46.10s& $-$69d38m36.0s  &            1401&          Armus\\          
         8568832&     05h39m46.10s& $-$69d38m36.0s  &            1402&          Armus\\          
         8579328&     05h39m46.10s& $-$69d38m36.0s  &            1402&          Armus\\          
        11812352&     05h39m46.10s& $-$69d38m36.0s  &            1411&          Armus\\          
        12003584&     05h39m46.10s& $-$69d38m36.0s  &            1412&          Armus\\          
        12130048&     05h39m46.10s& $-$69d38m36.0s  &            1413&          Armus\\          
        12606208&     05h39m46.10s& $-$69d38m36.0s  &            1415&          Armus\\          
        12902656&     05h39m46.10s& $-$69d38m36.0s  &            1416&          Armus\\          
        13048576&     05h39m46.10s& $-$69d38m36.0s  &            1417&          Armus\\          
        13162752&     05h39m46.10s& $-$69d38m36.0s  &            1418&          Armus\\          
        13358336&     05h39m46.10s& $-$69d38m36.0s  &            1419&          Armus\\          
        13529088&     05h39m46.10s& $-$69d38m36.0s  &            1420&          Armus\\          
        15672064&     05h39m46.10s& $-$69d38m36.0s  &            1423&          Armus\\          
        16295936&     05h39m46.10s& $-$69d38m36.0s  &            1426&          Armus\\          
        16702976&     05h39m46.10s& $-$69d38m36.0s  &            1429&          Armus\\          
        23892480&     05h39m51.60s& $-$69d45m10.5s  &           40650&          Looney\\          
        11239424&     05h39m51.85s& $-$70d01m17.0s  &            3591&          Kemper\\          
        23885312&     05h39m52.11s& $-$71d09m30.7s  &           40650&          Looney\\          
        23892480&     05h39m52.29s& $-$69d45m16.5s  &           40650&          Looney\\          
        23891968&     05h39m53.43s& $-$71d09m53.1s  &           40650&          Looney\\          
        23891968&     05h39m55.66s& $-$71d10m00.9s  &           40650&          Looney\\          
        23891968&     05h39m58.39s& $-$71d10m05.5s  &           40650&          Looney\\          
        23891968&     05h39m58.52s& $-$71d10m14.6s  &           40650&          Looney\\          
        23884800&     05h39m59.34s& $-$69d45m26.3s  &           40650&          Looney\\          
        12548608&     05h39m59.44s& $-$69d45m26.3s  &             124&          Gehrz\\          
        23894016&     05h39m59.51s& $-$69d37m30.4s  &           40650&          Looney&22458880\\          
        12081408&     05h40m00.00s& $-$69d05m45.0s  &              63&          Houck\\          
       33289472 &     05h40m00.51s& $-$69d42m14.6s & 50092& Gielen\\
        23894016&     05h40m00.69s& $-$69d47m13.4s  &           40650&          Looney&22459136\\          
         8889856&     05h40m04.00s& $-$69d45m49.0s  &            1403&          Armus\\          
        23883264&     05h40m04.19s& $-$69d38m12.4s  &           40650&          Looney\\          
        23883520&     05h40m04.40s& $-$69d44m37.6s  &           40650&          Looney\\          
         3823360&     05h40m04.80s& $-$69d44m37.50s &              18&          Houck\\          
        23892480&     05h40m09.49s& $-$69d44m53.5s  &           40650&          Looney\\          
        23892480&     05h40m09.50s& $-$69d40m23.0s  &           40650&          Looney\\          
        15097088&     05h40m11.17s& $-$69d19m48s    &           20752&          Reynolds\\          
        23891200&     05h40m12.00s& $-$70d09m16.0s  &           40650&          Looney\\          
        16943616&     05h40m12.05s& $-$70d10m05.6s  &             249&          Indebetouw&22456064\\          
        16943616&     05h40m12.15s& $-$70d09m15.4s  &             249&          Indebetouw\\          
         5032192&     05h40m12.17s& $-$69d40m04.8s  &             124&          Gehrz\\          
        11239424&     05h40m13.33s& $-$69d22m46.5s  &            3591&          Kemper\\          
        19149824&     05h40m13.61s& $-$69d22m48.0s  &           30869&          Kastner\\          
        12813056&     05h40m20.62s& $-$66d14m44.2s  &            3426&          Kastner\\          
        11239424&     05h40m24.45s& $-$69d21m17.0s  &            3591&          Kemper\\          
        23883520&     05h40m25.15s& $-$69d40m12.1s  &           40650&          Looney\\          
         4952320&     05h40m30.91s& $-$66d17m37.0s  &             103&          Houck\\          
        23886080&     05h40m33.97s& $-$69d25m09.9s  &           40650&          Looney\\          
        11239424&     05h40m36.06s& $-$69d52m49.8s  &            3591&          Kemper\\          
        16943616&     05h40m43.17s& $-$70d11m10.1s  &             249&          Indebetouw&22456320\\          
        10969600&     05h40m43.73s& $-$69d21m57.9s  &            3426&          Kastner\\          
        10969856&     05h40m43.99s& $-$69d25m54.5s  &            3426&          Kastner&22456576\\          
        23886080&     05h40m44.03s& $-$69d25m54.6s  &           40650&          Looney&22456576\\          
        23886848&     05h40m44.98s& $-$70d28m07.0s  &           40650&          Looney\\          
        16943616&     05h40m46.12s& $-$70d11m18.7s  &             249&          Indebetouw\\          
        16943616&     05h40m46.86s& $-$70d11m22.5s  &             249&          Indebetouw\\          
        10970112&     05h40m48.48s& $-$69d33m36s    &            3426&          Kastner\\          
        16943616&     05h40m49.49s& $-$70d10m15.8s  &             249&          Indebetouw&22456832\\          
        23884032&     05h40m54.25s& $-$69d33m18.7s  &           40650&          Looney\\          
        25688576&     05h40m55.30s& $-$69d23m25.1s  &           50167&          Clayton\\          
        23889152&     05h40m55.77s& $-$69d40m47.3s  &           40650&          Looney\\          
        25995520&     05h40m55.81s& $-$69d16m14.6s  &           50338&          Matsuura\\          
        11239424&     05h40m58.18s& $-$69d53m12.7s  &            3591&          Kemper\\          
        23885312&     05h40m58.36s& $-$72d47m38.3s  &           40650&          Looney\\          
        23894784&     05h40m58.36s& $-$72d47m38.3s  &           40650&          Looney\\          
        11239424&     05h40m59.20s& $-$69d18m36.2s  &            3591&          Kemper\\          
         8889856&     05h41m06.00s& $-$69d41m00.0s  &            1403&          Armus\\          
        25688832&     05h41m06.94s& $-$69d17m14.8s  &           50167&          Clayton\\          
         4952576&     05h41m08.04s& $-$72d42m07.8s  &             103&          Houck\\          
        10970368&     05h41m10.63s& $-$69d38m3.8s   &            3426&          Kastner\\          
        23894784&     05h41m25.95s& $-$71d17m53.9s  &           40650&          Looney\\          
        23886848&     05h41m37.57s& $-$71d19m02.0s  &           40650&          Looney\\          
        23891968&     05h41m38.76s& $-$71d19m13.9s  &           40650&          Looney\\          
         8889600&     05h41m42.00s& $-$69d35m00.0s  &            1403&          Armus\\          
         8889856&     05h41m56.00s& $-$69d45m44.0s  &            1403&          Armus\\          
        25689088&     05h42m00.84s& $-$69d11m37.0s  &           50167&          Clayton\\          
        23891200&     05h42m21.16s& $-$69d06m21.0s  &           40650&          Looney\\          
        25990912&     05h42m21.90s& $-$69d02m59.0s  &           50338&          Matsuura\\          
        23886848&     05h42m33.71s& $-$71d17m27.8s  &           40650&          Looney\\          
        25689344&     05h42m35.48s& $-$69d08m48.3s  &           50167&          Clayton\\          
        23887360&     05h42m48.90s& $-$69d44m46.3s  &           40650&          Looney\\          
       33291776 &     05h43m12.86s& $-$68d33m57.2s & 50092& Gielen\\
        11239424&     05h43m19.70s& $-$69d26m27.6s  &            3591&          Kemper\\          
        23887360&     05h43m30.33s& $-$69d24m46.6s  &           40650&          Looney\\          
        11239424&     05h43m30.34s& $-$69d24m46.7s  &            3591&          Kemper\\          
        10970624&     05h43m36.05s& $-$70d10m35.0s  &            3426&          Kastner\\          
        11239424&     05h44m13.67s& $-$69d44m18.4s  &            3591&          Kemper\\          
        10970880&     05h44m13.70s& $-$66d16m44.8s  &            3426&          Kastner\\          
        11196160&     05h44m30.00s& $-$67d15m00.0s  &            3578&          Misselt\\          
        10999296&     05h44m46.38s& $-$65d44m07.9s  &            3470&          Bouwman\\          
        23885824&     05h44m49.63s& $-$67d19m34.7s  &           40650&          Looney\\          
        23894016&     05h45m20.03s& $-$69d46m44.8s  &           40650&          Looney\\          
        23894016&     05h45m27.92s& $-$69d46m22.6s  &           40650&          Looney\\          
        23885824&     05h45m44.78s& $-$67d09m28.2s  &           40650&          Looney&22459392\\          
        27576576&     05h45m51.85s& $-$67d14m25.40s &             485&          Ardila\\         
        23886080&     05h46m29.32s& $-$69d35m14.2s  &           40650&          Looney\\          
        23883264&     05h46m56.26s& $-$67d59m26.4s  &           40650&          Looney\\          
         7102208&     05h47m09.69s& $-$66d33m04.5s  &             654&          Houck\\          
         7102208&     05h47m09.69s& $-$66d42m44.5s  &             654&          Houck\\          
         7250688&     05h47m09.69s& $-$66d33m04.5s  &             657&          Houck\\          
         7250688&     05h47m09.69s& $-$66d42m44.5s  &             657&          Houck\\          
        23886848&     05h47m12.97s& $-$70d44m16.9s  &           40650&          Looney\\          
         8089600&     05h47m16.69s& $-$66d42m43.5s  &             668&          Houck\\          
         7292160&     05h47m24.09s& $-$66d42m52.24s &             658&          Houck\\          
         7102208&     05h47m24.69s& $-$66d33m09.5s  &             654&          Houck\\          
         7102208&     05h47m24.69s& $-$66d42m39.5s  &             654&          Houck\\          
         7250688&     05h47m24.69s& $-$66d33m09.5s  &             657&          Houck\\          
         7250688&     05h47m24.69s& $-$66d42m39.5s  &             657&          Houck\\          
        23892480&     05h48m18.15s& $-$70d01m09.0s  &           40650&          Looney\\          
         7102208&     05h48m18.69s& $-$66d37m54.50s &             654&          Houck\\          
         7250688&     05h48m18.69s& $-$66d37m54.50s &             657&          Houck\\          
         7292160&     05h48m18.69s& $-$66d37m54.5s  &             658&          Houck\\          
         7304704&     05h48m18.69s& $-$66d37m54.50s &             664&          Houck\\          
         7306752&     05h48m18.69s& $-$66d37m54.50s &             664&          Houck\\          
         8089600&     05h48m18.69s& $-$66d37m54.5s  &             668&          Houck\\          
         9406976&     05h48m18.69s& $-$66d37m54.50s &            1405&          Armus\\          
         6726144&     05h48m18.70s& $-$66d37m54.50s &             654&          Houck\\          
        23886080&     05h48m26.21s& $-$70d08m50.2s  &           40650&          Looney\\          
        23894016&     05h48m38.23s& $-$70d02m08.1s  &           40650&          Looney\\          
        11183872&     05h49m02.00s& $-$70d02m36.0s  &            3578&          Misselt\\          
        10971136&     05h49m08.83s& $-$71d32m7.1s    &            3426&          Kastner\\          
         6015232&     05h49m12.00s& $-$70d42m39.0s  &             200&          Houck\\          
         7102208&     05h49m12.69s& $-$66d33m09.5s  &             654&          Houck\\          
         7250688&     05h49m12.69s& $-$66d33m09.5s  &             657&          Houck\\          
         7250688&     05h49m12.69s& $-$66d42m39.5s  &             657&          Houck\\          
         7292160&     05h49m16.29s& $-$66d42m47.6s  &             658&          Houck\\          
        23884800&     05h49m24.34s& $-$68d02m34.2s  &           40650&          Looney\\          
         7102208&     05h49m27.69s& $-$66d33m04.5s  &             654&          Houck\\          
         7102208&     05h49m27.69s& $-$66d42m44.5s  &             654&          Houck\\          
         7250688&     05h49m27.69s& $-$66d33m04.5s  &             657&          Houck\\          
         7250688&     05h49m27.69s& $-$66d42m44.5s  &             657&          Houck\\          
        19005952&     05h49m56.52s& $-$70d53m11.0s  &           30788&          Sahai\\          
        10971392&     05h50m06.72s& $-$71d46m03.0s   &            3426&          Kastner\\          
        23887360&     05h50m26.08s& $-$69d56m03.1s  &           40650&          Looney\\          
        25991424&     05h50m26.30s& $-$69d56m02.0s  &           50338&          Matsuura\\          
        19010560&     05h50m49.91s& $-$71d23m35.0s  &           30788&          Sahai\\          
         6016512&     05h52m27.80s& $-$69d14m12.0s  &             200&          Houck\\          
        23883520&     05h52m43.32s& $-$70d25m20.4s  &           40650&          Looney\\          
        23892480&     05h52m43.32s& $-$70d25m20.4s  &           40650&          Looney\\          
        23894016&     05h52m43.32s& $-$70d25m20.4s  &           40650&          Looney\\          
        19010816&     05h53m49.15s& $-$71d05m27.0s  &           30788&          Sahai\\          
        23886848&     05h54m24.93s& $-$71d44m18.0s  &           40650&          Looney\\          
        25649152&     05h55m21.03s& $-$70d00m03.1s  &           50147&          Sloan\\          
        25649408&     05h55m21.03s& $-$70d00m33.1s  &           50147&          Sloan\\          
        10971648&     05h55m21.05s& $-$70d00m3.2s   &            3426&          Kastner\\          
         6077184&     05h55m21.08s& $-$70d00m03.2s  &            1094&          Kemper\\          
        23891200&     05h55m37.79s& $-$70d44m38.6s  &           40650&          Looney\\          
        23886080&     05h56m08.79s& $-$68d37m20.5s  &           40650&          Looney\\          
        10974208&     05h56m38.76s& $-$67d53m34.4s  &            3426&          Kastner\\          
        10278656&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10278656&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10278912&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10278912&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10279424&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10279424&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10279680&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        10279680&     05h56m42.42s& $-$68d54m34.8s  &            2333&          Woodward\\          
        25036288&     05h56m47.74s& $-$66d39m05.3s  &             472&          Cohen\\          
        23887360&     05h57m01.49s& $-$69d34m08.7s  &           40650&          Looney\\          
        25035520&     05h58m12.23s& $-$66d20m23.7s  &             472&          Cohen\\          
        25992960&     05h58m25.97s& $-$69d44m25.0s  &           50338&          Matsuura\\          
        24324608&     05h58m31.72s& $-$69d51m23.0s  &             464&          Cohen\\          
        25036800&     05h59m20.90s& $-$66d31m58.1s  &             472&          Cohen\\          
        25037056&     06h00m18.61s& $-$66d13m27.4s  &             472&          Cohen\\          
        25035776&     06h00m51.05s& $-$66d44m39.5s  &             472&          Cohen\\          
        25036544&     06h00m53.14s& $-$66d55m48.2s  &             472&          Cohen\\          
        25036032&     06h01m37.48s& $-$66d35m20.2s  &             472&          Cohen\\          
        24326144&     06h01m44.30s& $-$70d06m49.0s  &             464&          Cohen\\          
        14705152&     06h01m45.30s& $-$67d56m07.99s &           20443&          Stanghellini\\          
        10972160&     06h02m31.03s& $-$67d12m46.79s &            3426&          Kastner\\          
         6078208&     06h02m45.08s& $-$67d22m42.99s &            1094&          Kemper\\          
         6077696&     06h04m25.50s& $-$67d23m18.58s &            1094&          Kemper\\          
        10972416&     06h06m47.81s& $-$66d48m12.6s  &            3426&          Kastner\\          
         7629312&     06h06m50.55s& $-$67d16m59.99s &             666&          Houck\\          
        13351168&     06h06m50.55s& $-$67d16m59.99s &            1419&          Armus\\          
        14705408&     06h10m25.50s& $-$67d56m20.98s &           20443&          Stanghellini\\          
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccccc}
\tablenum{6}
\tablecaption{Positions and map sizes of extended region observations in the \emph{SAGE-Spec} program. \label{tab:ext}}
\tablehead{\colhead{region} &\colhead{AOR key} & \colhead{AOR key} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{size}\\
&\colhead{IRS}&\colhead{MIPS SED}
}
\startdata
SSDR\tablenotemark{a} 4&22461696 & 22465792   &04h47m40.85s& $-$67d12m31.0s & $1.0'\times 1.0'$ \\
DEM\tablenotemark{b} L 8& 22469120 & 22474240 &04h52m06.31s& $-$66d55m27.1s & 1.0$'\times 1.0'$ \\
DEM L 10& 22469376 & 22474496                 &04h52m11.90s& $-$69d20m43.1s & 2.3$'\times 1.0'$ \\
DEM L 34& 22469632 & 22474752                 &04h56m50.09s& $-$66d24m50.0s & 5.4$'\times 1.0'$ \\
DEM L 40& 22469888 & 22475008                 &04h57m41.21s& $-$67d38m53.9s & 2.1$'\times 1.0'$ \\
DEM L 55& 22470144 & 22475264                 &05h01m41.21s& $-$70d38m48.8s & 5.4$'\times 1.0'$ \\
DEM L 86& 22470400 & 22475520                 &05h09m55.99s& $-$68d54m03.2s & 4.6$'\times 1.0'$ \\
SSDR 3&22461440 & 22465536                    &05h15m43.64s& $-$68d03m20.3s & $1.0'\times 1.0'$ \\
DEM L 188& 22470656 & 22475776                &05h25m04.30s& $-$71d27m47.2s & 0.5$'\times 1.0'$ \\
SSDR 8&22462720 & 22466816                    &05h26m25.17s& $-$67d29m08.1s & $1.0'\times 1.0'$ \\
SSDR 11&24242176 & \nodata                    &05h31m07.10s& $-$68d19m12.0s & $1.0'\times 1.0'$ \\ 
SSDR 1&22460928 & 22465024                    &05h32m02.18s& $-$68d28m13.6s & $1.0'\times 1.0'$ \\
SSDR 9&22479360 & 22480384                    &05h32m10.73s& $-$68d21m10.8s & $1.0'\times 1.0'$ \\
SSDR 10&22479872 & 22480896                   &05h32m22.95s& $-$66d28m41.5s & $1.0'\times 1.0'$ \\
SSDR 7&22462464 & 22466560                    &05h35m09.36s& $-$70d03m24.2s & $1.0'\times 1.0'$ \\
DEM L 243& 22470912 & 22476032                &05h35m31.10s& $-$66d02m38.8s & 5.4$'\times 1.0'$ \\
SSDR 12&24241664 & 24242432                   &05h43m39.65s& $-$68d46m18.6s & $1.0'\times 1.0'$ \\ 
SSDR 2&22461184 & 22465280                    &05h43m42.01s& $-$68d15m07.4s & $1.0'\times 1.0'$ \\
DEM L 308& 22471168 & 22476288                &05h44m53.90s& $-$67d20m54.2s & 5.4$'\times 1.0'$ \\
SSDR 6&22462208 & 22466304                    &05h47m16.29s& $-$70d42m55.5s & $1.0'\times 1.0'$ \\
DEM L 323& 22471424 & 22476544                &05h48m52.39s& $-$70d03m51.5s & 3.9$'\times 1.0'$ \\
SSDR 5&22461952 & 22466048                    &05h55m54.19s& $-$68d11m57.1s & $1.0'\times 1.0'$ \\
30 Dor\tablenotemark{c} & \nodata & \nodata & \nodata & \nodata & $\sim7' \times \sim6'$\\
\enddata
\tablenotetext{a}{\emph{SAGE-Spec} diffuse region}
\tablenotetext{b}{Nomenclature according to the catalog by \citet{1976MmRAS..81...89D}}
\tablenotetext{c}{This region is covered by a set of 14 IRS and 2 MIPS SED AORs, all part of Spitzer PID 30653 \citep{2009ApJ...694...84I}}
\end{deluxetable}
